Asymptotic Properties of Approximate Bayesian Computation

Approximate Bayesian computation allows for statistical analysis in models with intractable likelihoods. In this paper we consider the asymptotic behaviour of the posterior distribution obtained by this method. We give general results on the rate at which the posterior distribution concentrates on sets containing the true parameter, its limiting shape, and the asymptotic distribution of the posterior mean. These results hold under given rates for the tolerance used within the method, mild regularity conditions on the summary statistics, and a condition linked to identification of the true parameters. Implications for practitioners are discussed.

==> ABC_BvM_1000_BKA.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.4,
xmax=0.8,
xlabel={$\theta{}_{\text{1}}$},
ymin=0,
ymax=12,
name=plot1,
title={},
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt]
  table[row sep=crcr]{%
0.419755313781102	0.0023193547934649\\
0.423239575386358	0.00394097093970896\\
0.426723836991615	0.00648123796349255\\
0.430208098596871	0.0103183159462808\\
0.433692360202127	0.0159061785843118\\
0.437176621807383	0.0237511938772576\\
0.44066088341264	0.0343707887320625\\
0.444145145017896	0.0482383026173087\\
0.447629406623152	0.0657256857017518\\
0.451113668228409	0.0870635350052718\\
0.454597929833665	0.11234325540454\\
0.458082191438921	0.14158556601338\\
0.461566453044177	0.174890501886989\\
0.465050714649434	0.212665896781396\\
0.46853497625469	0.255906619998148\\
0.472019237859946	0.306471430095769\\
0.475503499465203	0.367286230017995\\
0.478987761070459	0.44239962576575\\
0.482472022675715	0.536833791577135\\
0.485956284280971	0.656210028056017\\
0.489440545886228	0.806177049817722\\
0.492924807491484	0.991719001262682\\
0.49640906909674	1.21645595297808\\
0.499893330701997	1.48206139131249\\
0.503377592307253	1.787904579125\\
0.506861853912509	2.13098418373309\\
0.510346115517765	2.50616356046447\\
0.513830377123022	2.90666121684206\\
0.517314638728278	3.32470503471297\\
0.520798900333534	3.75223431801914\\
0.524283161938791	4.18153263728337\\
0.527767423544047	4.60569496947727\\
0.531251685149303	5.01887006349286\\
0.534735946754559	5.41626712171469\\
0.538220208359816	5.79396743711873\\
0.541704469965072	6.14862750527507\\
0.545188731570328	6.47718950948029\\
0.548672993175585	6.77671718617562\\
0.552157254780841	7.04444324241979\\
0.555641516386097	7.27805093252113\\
0.559125777991353	7.47613104671836\\
0.56261003959661	7.63868036580139\\
0.566094301201866	7.76746550156418\\
0.569578562807122	7.86608652530172\\
0.573062824412379	7.93964081896895\\
0.576547086017635	7.99399200630497\\
0.580031347622891	8.03475926485164\\
0.583515609228147	8.06622315560764\\
0.586999870833404	8.09037046407904\\
0.59048413243866	8.10626792480691\\
0.593968394043916	8.10987952852287\\
0.597452655649173	8.09435299482405\\
0.600936917254429	8.05072517495782\\
0.604421178859685	7.96894812696068\\
0.607905440464941	7.8391156044494\\
0.611389702070198	7.65276123894472\\
0.614873963675454	7.4040924025764\\
0.61835822528071	7.09101476033448\\
0.621842486885967	6.71580093145031\\
0.625326748491223	6.28527759521966\\
0.628811010096479	5.81045944527359\\
0.632295271701736	5.30564298014789\\
0.635779533306992	4.78707041819503\\
0.639263794912248	4.27135732606789\\
0.642748056517504	3.7739222251144\\
0.646232318122761	3.30764996399954\\
0.649716579728017	2.88196680559977\\
0.653200841333273	2.50242109635804\\
0.656685102938529	2.17077174110635\\
0.660169364543786	1.8855074555215\\
0.663653626149042	1.64266512672042\\
0.667137887754298	1.43678951148582\\
0.670622149359555	1.26187720629415\\
0.674106410964811	1.11217111193804\\
0.677590672570067	0.982712461255154\\
0.681074934175324	0.869609825426174\\
0.68455919578058	0.770040301675999\\
0.688043457385836	0.68204718576421\\
0.691527718991092	0.604230452655619\\
0.695011980596349	0.535433885504167\\
0.698496242201605	0.474514385863049\\
0.701980503806861	0.420240926847513\\
0.705464765412118	0.37132470336119\\
0.708949027017374	0.326542181816282\\
0.71243328862263	0.284890076648447\\
0.715917550227886	0.245710505734432\\
0.719401811833143	0.208742931114599\\
0.722886073438399	0.174088422326593\\
0.726370335043655	0.142100569717122\\
0.729854596648912	0.113237078297533\\
0.733338858254168	0.0879122407015002\\
0.736823119859424	0.0663838497285266\\
0.74030738146468	0.0486933061753869\\
0.743791643069937	0.034660881204956\\
0.747275904675193	0.0239246352274987\\
0.750760166280449	0.0160043443709722\\
0.754244427885706	0.0103712203753508\\
0.757728689490962	0.00650849122751847\\
0.761212951096218	0.00395442629839379\\
0.764697212701474	0.00232573379096811\\
};



\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.433602626964862	0.00304782563122599\\
0.436525878067472	0.00545933173305953\\
0.439449129170082	0.0093915652105402\\
0.442372380272692	0.0155162390744856\\
0.445295631375302	0.0246199141044034\\
0.448218882477912	0.0375181260402027\\
0.451142133580522	0.0549105408986888\\
0.454065384683132	0.0771863225222975\\
0.456988635785742	0.104211017493057\\
0.459911886888352	0.135148122770636\\
0.462835137990962	0.168381050334589\\
0.465758389093573	0.201595626031849\\
0.468681640196183	0.232055322348192\\
0.471604891298793	0.257054988081498\\
0.474528142401403	0.274486274825274\\
0.477451393504013	0.283406366634966\\
0.480374644606623	0.284485958366492\\
0.483297895709233	0.280228851151887\\
0.486221146811843	0.274898609185342\\
0.489144397914453	0.274143473350413\\
0.492067649017063	0.284363988679387\\
0.494990900119673	0.311909503235956\\
0.497914151222284	0.362219313838087\\
0.500837402324894	0.439045535911077\\
0.503760653427504	0.543907605563092\\
0.506683904530114	0.675922708783203\\
0.509607155632724	0.832114935747789\\
0.512530406735334	1.00821545056102\\
0.515453657837944	1.19983316319081\\
0.518376908940554	1.40373572947049\\
0.521300160043164	1.61889141050863\\
0.524223411145774	1.84693836168584\\
0.527146662248384	2.09189057764651\\
0.530069913350994	2.35912511215354\\
0.532993164453604	2.6539384459248\\
0.535916415556215	2.98010866588571\\
0.538839666658825	3.33888428885685\\
0.541762917761435	3.72864225657955\\
0.544686168864045	4.14519747884062\\
0.547609419966655	4.58252738006587\\
0.550532671069265	5.03359982929006\\
0.553455922171875	5.49108704195654\\
0.556379173274485	5.94794228254951\\
0.559302424377095	6.39798160742159\\
0.562225675479705	6.83663265039233\\
0.565148926582315	7.26185171528839\\
0.568072177684925	7.67494467653537\\
0.570995428787536	8.08081043416106\\
0.573918679890146	8.4871124571779\\
0.576841930992756	8.90214445086303\\
0.579765182095366	9.3316287145638\\
0.582688433197976	9.77519248705686\\
0.585611684300586	10.2235880407026\\
0.588534935403196	10.6576912473933\\
0.591458186505806	11.0498980583156\\
0.594381437608416	11.3678599112904\\
0.597304688711026	11.5797879881691\\
0.600227939813636	11.6600616209533\\
0.603151190916246	11.593768235768\\
0.606074442018857	11.3791094569294\\
0.608997693121467	11.027213283641\\
0.611920944224077	10.5595861278116\\
0.614844195326687	10.0040024195812\\
0.617767446429297	9.38991260110106\\
0.620690697531907	8.74441051502642\\
0.623613948634517	8.08950055556302\\
0.626537199737127	7.4409703519488\\
0.629460450839737	6.80874551743988\\
0.632383701942347	6.19828734182434\\
0.635306953044957	5.6124468213919\\
0.638230204147567	5.05320939263932\\
0.641153455250178	4.52291427091492\\
0.644076706352788	4.02474996128299\\
0.646999957455398	3.56255044264706\\
0.649923208558008	3.14009276546645\\
0.652846459660618	2.76019350842761\\
0.655769710763228	2.42390870495599\\
0.658692961865838	2.13007168158204\\
0.661616212968448	1.87528499173845\\
0.664539464071058	1.65435338871012\\
0.667462715173668	1.46103861416724\\
0.670385966276278	1.2889556556783\\
0.673309217378888	1.13242002916917\\
0.676232468481499	0.987088652151807\\
0.679155719584109	0.850297219935303\\
0.682078970686719	0.721067478984806\\
0.685002221789329	0.599823791236872\\
0.687925472891939	0.487909011930636\\
0.690848723994549	0.387017604615758\\
0.693771975097159	0.298665493488619\\
0.696695226199769	0.223792641590108\\
0.699618477302379	0.162552602465084\\
0.702541728404989	0.114294808097008\\
0.705464979507599	0.0777030390958531\\
0.708388230610209	0.0510274834777536\\
0.71131148171282	0.0323421047073669\\
0.71423473281543	0.0197710614936113\\
0.71715798391804	0.011650262005546\\
0.72008123502065	0.00661410074041224\\
0.72300448612326	0.00361620665200748\\
};


\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.1,
xmax=0.5,
xlabel={$\theta{}_{\text{2}}$},
ymin=0,
ymax=9,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0533477308500103	0.00228119753376943\\
-0.0486494176798344	0.0037572639662597\\
-0.0439511045096586	0.00602291210827227\\
-0.0392527913394827	0.00939715077251649\\
-0.0345544781693069	0.0142718096249506\\
-0.029856164999131	0.0211011636510539\\
-0.0251578518289552	0.0303771798690889\\
-0.0204595386587793	0.0425888409498532\\
-0.0157612254886035	0.0581672671539099\\
-0.0110629123184276	0.077422810897328\\
-0.00636459914825176	0.100485177207391\\
-0.00166628597807592	0.12726167977572\\
0.00303202719209994	0.15743045890638\\
0.00773034036227579	0.190483488704511\\
0.0124286535324516	0.225827766308266\\
0.0171269667026275	0.26294259529534\\
0.0218252798728033	0.301578046557108\\
0.0265235930429792	0.341967302726068\\
0.031221906213155	0.385016927757437\\
0.0359202193833309	0.432436938967469\\
0.0406185325535068	0.486778267694978\\
0.0453168457236826	0.551358136007814\\
0.0500151588938585	0.630071409862793\\
0.0547134720640343	0.727104168530917\\
0.0594117852342102	0.846580488323377\\
0.064110098404386	0.992181846047808\\
0.0688084115745619	1.16677967523667\\
0.0735067247447377	1.37211664817671\\
0.0782050379149136	1.60856384582889\\
0.0829033510850894	1.87497200382902\\
0.0876016642552653	2.16862742670256\\
0.0922999774254411	2.4853172592983\\
0.096998290595617	2.81950342476418\\
0.101696603765793	3.16459791656312\\
0.106394916935969	3.51332311940177\\
0.111093230106145	3.85812985300649\\
0.11579154327632	4.19163509992201\\
0.120489856446496	4.5070342569025\\
0.125188169616672	4.79844248804717\\
0.129886482786848	5.06112814641603\\
0.134584795957024	5.29161772092712\\
0.1392831091272	5.48767339041851\\
0.143981422297375	5.64816636123191\\
0.148679735467551	5.77288659460919\\
0.153378048637727	5.86233802881819\\
0.158076361807903	5.91756565334757\\
0.162774674978079	5.94004705775262\\
0.167472988148255	5.93165926750816\\
0.172171301318431	5.89470688118761\\
0.176869614488606	5.83197599089296\\
0.181567927658782	5.74676607145607\\
0.186266240828958	5.642853009413\\
0.190964553999134	5.52435143006596\\
0.19566286716931	5.39547023204618\\
0.200361180339486	5.26018510676175\\
0.205059493509662	5.12187752395101\\
0.209757806679837	4.98300383047407\\
0.214456119850013	4.84485670812648\\
0.219154433020189	4.7074649588426\\
0.223852746190365	4.5696515439232\\
0.228551059360541	4.42924160489068\\
0.233249372530717	4.28338914211185\\
0.237947685700893	4.12897761264711\\
0.242645998871068	3.96304641886646\\
0.247344312041244	3.78319916818533\\
0.25204262521142	3.58795634225601\\
0.256740938381596	3.3770212321063\\
0.261439251551772	3.15143286046862\\
0.266137564721948	2.91358497762433\\
0.270835877892124	2.66709918622607\\
0.275534191062299	2.41655500986\\
0.280232504232475	2.16709973779013\\
0.284930817402651	1.92398239689796\\
0.289629130572827	1.69207331519471\\
0.294327443743003	1.47543759741592\\
0.299025756913179	1.27702399332956\\
0.303724070083354	1.09851057966209\\
0.30842238325353	0.94031982548301\\
0.313120696423706	0.801784954468289\\
0.317819009593882	0.681424372229355\\
0.322517322764058	0.577266744941833\\
0.327215635934234	0.487168275669783\\
0.33191394910441	0.409074482415606\\
0.336612262274585	0.341197292236827\\
0.341310575444761	0.282099251633364\\
0.346008888614937	0.230695161964403\\
0.350707201785113	0.186194027640446\\
0.355405514955289	0.148009447457424\\
0.360103828125465	0.115665028725483\\
0.364802141295641	0.0887149897313689\\
0.369500454465816	0.0666913823299503\\
0.374198767635992	0.0490807346622234\\
0.378897080806168	0.0353261587021833\\
0.383595393976344	0.0248469783727116\\
0.38829370714652	0.0170667504210874\\
0.392992020316696	0.011441586959726\\
0.397690333486871	0.00748304845352905\\
0.402388646657047	0.00477264754512215\\
0.407086959827223	0.00296747496860656\\
0.411785272997399	0.00179821560039356\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.0201008107156924	0.00706006337426012\\
0.0237209625449406	0.0124721030065698\\
0.0273411143741887	0.0213116504809549\\
0.0309612662034368	0.0352298122076581\\
0.034581418032685	0.0563518304152978\\
0.0382015698619331	0.0872415563857454\\
0.0418217216911812	0.13076798153423\\
0.0454418735204294	0.189857535232067\\
0.0490620253496775	0.267141042261298\\
0.0526821771789256	0.364538933103713\\
0.0563023290081738	0.482864048615644\\
0.0599224808374219	0.621545197796328\\
0.06354263266667	0.778572762134237\\
0.0671627844959182	0.950731375167788\\
0.0707829363251663	1.13411616233697\\
0.0744030881544144	1.32484403748044\\
0.0780232399836626	1.51979713049616\\
0.0816433918129107	1.71720131669655\\
0.0852635436421588	1.91686956659087\\
0.088883695471407	2.12002809694575\\
0.0925038473006551	2.32876982128445\\
0.0961239991299032	2.54530290271912\\
0.0997441509591514	2.77123707215083\\
0.1033643027884	3.00714562016804\\
0.106984454617648	3.25255311153551\\
0.110604606446896	3.50635516971635\\
0.114224758276144	3.767525757757\\
0.117844910105392	4.03586102857744\\
0.12146506193464	4.31248266776562\\
0.125085213763888	4.59988485187361\\
0.128705365593136	4.90143551566542\\
0.132325517422385	5.22039379433137\\
0.135945669251633	5.55863757141978\\
0.139565821080881	5.91537555205876\\
0.143185972910129	6.28613322332259\\
0.146806124739377	6.66225521133147\\
0.150426276568625	7.031073389425\\
0.154046428397873	7.37677108799314\\
0.157666580227122	7.68184992756007\\
0.16128673205637	7.92899710497252\\
0.164906883885618	8.1030755691008\\
0.168527035714866	8.19293181590614\\
0.172147187544114	8.19274299940452\\
0.175767339373362	8.10270272625422\\
0.17938749120261	7.92895752413093\\
0.183007643031858	7.68282945570187\\
0.186627794861107	7.37946914554986\\
0.190247946690355	7.03615801928781\\
0.193868098519603	6.67050988412863\\
0.197488250348851	6.29881197229991\\
0.201108402178099	5.93470322020829\\
0.204728554007347	5.58832402929568\\
0.208348705836595	5.26599688850223\\
0.211968857665844	4.9704189719011\\
0.215589009495092	4.70127393032753\\
0.21920916132434	4.45611014680881\\
0.222829313153588	4.23129810903438\\
0.226449464982836	4.0228805788164\\
0.230069616812084	3.82717030759399\\
0.233689768641332	3.64102529782487\\
0.23730992047058	3.46182375084312\\
0.240930072299829	3.28724466897278\\
0.244550224129077	3.11501010252379\\
0.248170375958325	2.94274456294078\\
0.251790527787573	2.76805517108361\\
0.255410679616821	2.58884896975635\\
0.259030831446069	2.40381024263126\\
0.262650983275317	2.21289205268584\\
0.266271135104566	2.01765551241752\\
0.269891286933814	1.82132395119016\\
0.273511438763062	1.62849510581787\\
0.27713159059231	1.44454716066194\\
0.280751742421558	1.27485451961693\\
0.284371894250806	1.12397385219014\\
0.287992046080054	0.994961142961741\\
0.291612197909302	0.888941971722903\\
0.295232349738551	0.804996248208573\\
0.298852501567799	0.740354221305475\\
0.302472653397047	0.690847853504806\\
0.306092805226295	0.651528051843407\\
0.309712957055543	0.61734411387221\\
0.313333108884791	0.583783542610868\\
0.316953260714039	0.547384219796301\\
0.320573412543288	0.506054321944816\\
0.324193564372536	0.459166669743425\\
0.327813716201784	0.407430716255133\\
0.331433868031032	0.352581938100099\\
0.33505401986028	0.296957756440696\\
0.338674171689528	0.243044216553242\\
0.342294323518776	0.193074539791543\\
0.345914475348025	0.148740459745485\\
0.349534627177273	0.111046086831733\\
0.353154779006521	0.0803008653976876\\
0.356774930835769	0.0562215962722989\\
0.360395082665017	0.0380989809000339\\
0.364015234494265	0.024982802733537\\
0.367635386323513	0.0158489091695105\\
0.371255538152761	0.00972564096816199\\
0.37487568998201	0.00577220246834038\\
0.378495841811258	0.00331301847437538\\
};
\end{axis}
]


\end{tikzpicture}%

==> ABC_BvM_500_BKA.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.35,
xmax=0.85,
xlabel={$\theta{}_{\text{1}}$},
ymin=0,
ymax=8,
name=plot1,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt]
  table[row sep=crcr]{%
0.37648907112658	0.00176399480608429\\
0.381072418436893	0.00299178209450296\\
0.385655765747205	0.00491475757283085\\
0.390239113057518	0.0078217257388746\\
0.394822460367831	0.0120627480790328\\
0.399405807678143	0.0180335714361193\\
0.403989154988456	0.0261457721757273\\
0.408572502298769	0.0367836222986505\\
0.413155849609081	0.0502530680525907\\
0.417739196919394	0.0667328892332095\\
0.422322544229707	0.0862415070589264\\
0.426905891540019	0.108633257858377\\
0.431489238850332	0.133633939124625\\
0.436072586160644	0.160916944788055\\
0.440655933470957	0.190209883812969\\
0.44523928078127	0.221410347533865\\
0.449822628091582	0.254682392208457\\
0.454405975401895	0.290505771639429\\
0.458989322712208	0.32965951799486\\
0.46357267002252	0.373138780873318\\
0.468156017332833	0.422024606401588\\
0.472739364643146	0.477344307855769\\
0.477322711953458	0.539968790004453\\
0.481906059263771	0.610588060502743\\
0.486489406574084	0.689786238596247\\
0.491072753884396	0.77820622122881\\
0.495656101194709	0.876759585757121\\
0.500239448505022	0.986809750711888\\
0.504822795815334	1.11024632101706\\
0.509406143125647	1.24938305724535\\
0.51398949043596	1.40665181784393\\
0.518572837746272	1.58412277538169\\
0.523156185056585	1.782942217242\\
0.527739532366898	2.00282401088499\\
0.53232287967721	2.24174145511818\\
0.536906226987523	2.49593287759649\\
0.541489574297836	2.76026029057431\\
0.546072921608148	3.02886357591314\\
0.550656268918461	3.29596172826038\\
0.555239616228774	3.55659859821716\\
0.559822963539086	3.807135719622\\
0.564406310849399	4.04536364732317\\
0.568989658159712	4.27021841735554\\
0.573573005470024	4.48121586042422\\
0.578156352780337	4.67781108526813\\
0.58273970009065	4.85891876682338\\
0.587323047400962	5.02277818048548\\
0.591906394711275	5.16722894876512\\
0.596489742021588	5.29031713326321\\
0.6010730893319	5.39102631460486\\
0.605656436642213	5.4698688357678\\
0.610239783952526	5.5291012325111\\
0.614823131262838	5.57243794984101\\
0.619406478573151	5.60429386076416\\
0.623989825883464	5.62873806580158\\
0.628573173193776	5.64843954313427\\
0.633156520504089	5.66389789286087\\
0.637739867814402	5.67317602325232\\
0.642323215124714	5.67221086918795\\
0.646906562435027	5.65561739616806\\
0.65148990974534	5.61776938582337\\
0.656073257055652	5.5538762290423\\
0.660656604365965	5.46079425172955\\
0.665239951676278	5.33740365419559\\
0.66982329898659	5.18451570576495\\
0.674406646296903	5.004406481794\\
0.678989993607216	4.80016380273364\\
0.683573340917528	4.57505970707576\\
0.688156688227841	4.33212065256668\\
0.692740035538154	4.07398137447199\\
0.697323382848466	3.80300797376618\\
0.701906730158779	3.52159392879079\\
0.706490077469092	3.23249174068131\\
0.711073424779404	2.93904926785021\\
0.715656772089717	2.64526433871783\\
0.72024011940003	2.35563477081452\\
0.724823466710342	2.07484201945704\\
0.729406814020655	1.80734853219774\\
0.733990161330968	1.55700330607261\\
0.73857350864128	1.32673802780467\\
0.743156855951593	1.11840528716204\\
0.747740203261906	0.93277180936457\\
0.752323550572218	0.769644406390578\\
0.756906897882531	0.628082506088147\\
0.761490245192844	0.506642480173818\\
0.766073592503156	0.403604851993789\\
0.770656939813469	0.317151531129326\\
0.775240287123782	0.245480316113009\\
0.779823634434094	0.186861945883774\\
0.784406981744407	0.139656669681723\\
0.78899032905472	0.102311054519002\\
0.793573676365032	0.0733526166274388\\
0.798157023675345	0.0513926680580887\\
0.802740370985658	0.0351398167172791\\
0.80732371829597	0.0234204811481264\\
0.811907065606283	0.0151998842035083\\
0.816490412916596	0.00959720054868315\\
0.821073760226908	0.00589083031363659\\
0.825657107537221	0.00351280304420604\\
0.830240454847534	0.00203393718172318\\
};

\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.413268398200076	0.00222273223527484\\
0.417271361779987	0.00394775058312006\\
0.421274325359897	0.00679342350521453\\
0.425277288939808	0.0113348015593654\\
0.429280252519718	0.0183513902389716\\
0.433283216099629	0.0288554573149497\\
0.437286179679539	0.0441051743009444\\
0.44128914325945	0.0655945392033284\\
0.44529210683936	0.0950122013936001\\
0.449295070419271	0.134162107776596\\
0.453298033999181	0.184840347821975\\
0.457300997579092	0.248665248567339\\
0.461303961159002	0.326862887452402\\
0.465306924738913	0.420019256454044\\
0.469309888318823	0.52782404298393\\
0.473312851898734	0.648847906750508\\
0.477315815478644	0.780410562941673\\
0.481318779058555	0.918603476839474\\
0.485321742638466	1.05852055680392\\
0.489324706218376	1.19471811675593\\
0.493327669798286	1.32187368410844\\
0.497330633378197	1.43555274204705\\
0.501333596958108	1.53294102628275\\
0.505336560538018	1.61337721473046\\
0.509339524117928	1.67854114553099\\
0.513342487697839	1.73221874309653\\
0.51734545127775	1.77966449204678\\
0.52134841485766	1.82669050315994\\
0.525351378437571	1.87869656418947\\
0.529354342017481	1.93988980649587\\
0.533357305597392	2.01290997900189\\
0.537360269177302	2.09897959857966\\
0.541363232757213	2.19855933171352\\
0.545366196337123	2.3123433208019\\
0.549369159917034	2.44231588331235\\
0.553372123496944	2.59254175233852\\
0.557375087076855	2.76939270793504\\
0.561378050656765	2.98102106352462\\
0.565381014236676	3.23605512596245\\
0.569383977816586	3.54168172385718\\
0.573386941396497	3.9014580787542\\
0.577389904976407	4.31331979862942\\
0.581392868556318	4.76828701273393\\
0.585395832136228	5.25029100353697\\
0.589398795716139	5.7373451438466\\
0.593401759296049	6.2039944442294\\
0.59740472287596	6.62466038228883\\
0.60140768645587	6.97723895854752\\
0.605410650035781	7.24619601798209\\
0.609413613615691	7.42448692411687\\
0.613416577195602	7.51389990148067\\
0.617419540775512	7.52381051465343\\
0.621422504355423	7.46872135141254\\
0.625425467935333	7.36522626313769\\
0.629428431515244	7.22910595525631\\
0.633431395095154	7.07312682295544\\
0.637434358675065	6.90584401086919\\
0.641437322254975	6.73140922112029\\
0.645440285834886	6.55015496373386\\
0.649443249414796	6.35962648678304\\
0.653446212994707	6.15575732705722\\
0.657449176574617	5.9339838182471\\
0.661452140154528	5.69020194547311\\
0.665455103734439	5.42153817745518\\
0.669458067314349	5.12692192136961\\
0.673461030894259	4.80743176077312\\
0.67746399447417	4.46637528330396\\
0.681466958054081	4.10907863055149\\
0.685469921633991	3.74240931505572\\
0.689472885213902	3.37411456650426\\
0.693475848793812	3.01209879595925\\
0.697478812373723	2.66376694043578\\
0.701481775953633	2.33552366302516\\
0.705484739533544	2.0324588895179\\
0.709487703113454	1.75819460595509\\
0.713490666693365	1.51483870865825\\
0.717493630273275	1.30299694802547\\
0.721496593853186	1.1218245570058\\
0.725499557433096	0.969134632687978\\
0.729502521013007	0.841599635731425\\
0.733505484592917	0.735073701991688\\
0.737508448172828	0.645029392120546\\
0.741511411752738	0.567058097403093\\
0.745514375332649	0.497348736041237\\
0.749517338912559	0.433050670141992\\
0.75352030249247	0.372449072554962\\
0.75752326607238	0.31492681261002\\
0.761526229652291	0.260740059519151\\
0.765529193232201	0.210677276577642\\
0.769532156812112	0.165690501212298\\
0.773535120392022	0.126580588910751\\
0.777538083971933	0.0937905006682067\\
0.781541047551843	0.0673243761520074\\
0.785544011131754	0.0467772096141204\\
0.789546974711664	0.0314388675464755\\
0.793549938291575	0.0204297412370547\\
0.797552901871485	0.012831191226246\\
0.801555865451396	0.00778685397033589\\
0.805558829031306	0.00456518748998308\\
0.809561792611217	0.00258516112578011\\
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.1,
xmax=0.7,
xlabel={$\theta{}_{\text{2}}$},
ymin=0,
ymax=5,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0866047260138304	0.00180539697523586\\
-0.0794880720180869	0.00309784610213346\\
-0.0723714180223434	0.00517143038352811\\
-0.0652547640265998	0.00840111149994874\\
-0.0581381100308563	0.0132849238538903\\
-0.0510214560351128	0.0204554571402219\\
-0.0439048020393693	0.0306782453966137\\
-0.0367881480436258	0.0448311848175151\\
-0.0296714940478822	0.0638604354971955\\
-0.0225548400521387	0.0887113586049212\\
-0.0154381860563952	0.120237875513144\\
-0.00832153206065168	0.159099665151583\\
-0.00120487806490817	0.205662720886809\\
0.00591177593083536	0.259923375495483\\
0.0130284299265789	0.321477193692924\\
0.0201450839223224	0.389550615854482\\
0.0272617379180659	0.463104213742797\\
0.0343783919138094	0.541002494858028\\
0.041495045909553	0.622228555657216\\
0.0486116999052965	0.706106194577483\\
0.05572835390104	0.79248186335329\\
0.0628450078967835	0.881818308899914\\
0.069961661892527	0.975163525145847\\
0.0770783158882706	1.07398231955964\\
0.0841949698840141	1.17986937214092\\
0.0913116238797576	1.29419480000977\\
0.0984282778755011	1.41775691055785\\
0.105544931871245	1.55052386393367\\
0.112661585866988	1.69153188621676\\
0.119778239862732	1.83897376228482\\
0.126894893858475	1.99046509742708\\
0.134011547854219	2.14342938198484\\
0.141128201849962	2.29550956824063\\
0.148244855845706	2.44490412065396\\
0.155361509841449	2.59054338092614\\
0.162478163837193	2.73206363176893\\
0.169594817832936	2.86959034176689\\
0.17671147182868	3.00339362885762\\
0.183828125824423	3.13351331737665\\
0.190944779820167	3.25945814852101\\
0.19806143381591	3.38006146663563\\
0.205178087811654	3.49353016583389\\
0.212294741807397	3.59766772402708\\
0.219411395803141	3.69020187882234\\
0.226528049798884	3.76911771962078\\
0.233644703794628	3.83289686323441\\
0.240761357790372	3.88059356068379\\
0.247878011786115	3.91173050644366\\
0.254994665781859	3.92605524768754\\
0.262111319777602	3.92324440271071\\
0.269227973773346	3.90266253349847\\
0.276344627769089	3.86326870875436\\
0.283461281764833	3.80372032997372\\
0.290577935760576	3.72266398757312\\
0.29769458975632	3.61914548844026\\
0.304811243752063	3.49303336232799\\
0.311927897747807	3.34534309280824\\
0.31904455174355	3.17837409960121\\
0.326161205739294	2.99561951283463\\
0.333277859735037	2.80146516400703\\
0.340394513730781	2.60074301060427\\
0.347511167726524	2.39823326018125\\
0.354627821722268	2.19821346734063\\
0.361744475718011	2.00413385846302\\
0.368861129713755	1.81846362588149\\
0.375977783709498	1.64271296591892\\
0.383094437705242	1.47759975833356\\
0.390211091700985	1.32330493362313\\
0.397327745696729	1.17975017818754\\
0.404444399692472	1.04683574431863\\
0.411561053688216	0.924592184558854\\
0.41867770768396	0.813223519287311\\
0.425794361679703	0.713045521854128\\
0.432911015675447	0.62434625420045\\
0.44002766967119	0.547212196151688\\
0.447144323666934	0.481369224219019\\
0.454260977662677	0.426082339064556\\
0.461377631658421	0.380142853328205\\
0.468494285654164	0.341950397391364\\
0.475610939649908	0.309674702056477\\
0.482727593645651	0.2814640257024\\
0.489844247641395	0.255657513739138\\
0.496960901637138	0.230959654267607\\
0.504077555632882	0.206545521970755\\
0.511194209628625	0.182082440562146\\
0.518310863624369	0.157672375874525\\
0.525427517620112	0.133735088657528\\
0.532544171615856	0.110861380227794\\
0.539660825611599	0.0896672826927317\\
0.546777479607343	0.0706745975937044\\
0.553894133603086	0.0542332406063109\\
0.56101078759883	0.0404895779311823\\
0.568127441594574	0.0293952282973857\\
0.575244095590317	0.0207445313223084\\
0.58236074958606	0.0142266376110654\\
0.589477403581804	0.00947941056964989\\
0.596594057577547	0.00613579727334131\\
0.603710711573291	0.00385759873597178\\
0.610827365569035	0.00235546425206704\\
0.617944019564778	0.00139673683458213\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0675045538739417	0.00239476344059462\\
-0.0607851740886883	0.00428440276548321\\
-0.0540657943034349	0.0073876273851955\\
-0.0473464145181815	0.0122822645336173\\
-0.0406270347329282	0.0196979000779078\\
-0.0339076549476748	0.0304918610884738\\
-0.0271882751624214	0.0455910234498291\\
-0.020468895377168	0.0658991847131195\\
-0.0137495155919146	0.0921800703710817\\
-0.00703013580666121	0.124937250725976\\
-0.000310756021407815	0.164320400958184\\
0.00640862376384557	0.210088372806145\\
0.013128003549099	0.261651060409667\\
0.0198473833343523	0.318194768389129\\
0.0265667631196057	0.378873871656181\\
0.0332861429048591	0.443031276971443\\
0.0400055226901125	0.510397657818784\\
0.0467249024753659	0.581218359327998\\
0.0534442822606193	0.656267661082793\\
0.0601636620458727	0.736730467113101\\
0.0668830418311261	0.823957989093317\\
0.0736024216163795	0.919132954231694\\
0.0803218014016329	1.02290725693813\\
0.0870411811868862	1.13509527608329\\
0.0937605609721396	1.25451193026707\\
0.100479940757393	1.37902844365008\\
0.107199320542646	1.50587710892006\\
0.1139187003279	1.63217378413371\\
0.120638080113153	1.75555857187329\\
0.127357459898407	1.87480378713311\\
0.13407683968366	1.99022624127739\\
0.140796219468913	2.10377973944345\\
0.147515599254167	2.21878676491132\\
0.15423497903942	2.33936972834716\\
0.160954358824674	2.46972518235436\\
0.167673738609927	2.61341644925204\\
0.17439311839518	2.77282807221048\\
0.181112498180434	2.94884395431174\\
0.187831877965687	3.1407180672074\\
0.19455125775094	3.34604739340926\\
0.201270637536194	3.56076165270796\\
0.207990017321447	3.77911168423713\\
0.214709397106701	3.99373173147087\\
0.221428776891954	4.19591442375256\\
0.228148156677207	4.37622318051594\\
0.234867536462461	4.52546246595032\\
0.241586916247714	4.63586640489657\\
0.248306296032968	4.70222131400652\\
0.255025675818221	4.72258284957577\\
0.261745055603474	4.69832619590588\\
0.268464435388728	4.63346346582946\\
0.275183815173981	4.53340658848881\\
0.281903194959234	4.40355025254578\\
0.288622574744488	4.24811745576624\\
0.295341954529741	4.06962057346832\\
0.302061334314995	3.86907764007166\\
0.308780714100248	3.64686807863719\\
0.315500093885501	3.40390761574955\\
0.322219473670755	3.14273605269606\\
0.328938853456008	2.86816240455749\\
0.335658233241262	2.58726829543036\\
0.342377613026515	2.30876980048435\\
0.349096992811768	2.04191353234286\\
0.355816372597022	1.79518746146282\\
0.362535752382275	1.57514430484947\\
0.369255132167529	1.38557761351874\\
0.375974511952782	1.22718777216485\\
0.382693891738035	1.09776068445284\\
0.389413271523289	0.992782934328965\\
0.396132651308542	0.906349155207279\\
0.402852031093795	0.832184726034325\\
0.409571410879049	0.764606976541341\\
0.416290790664302	0.699274821557799\\
0.423010170449556	0.633623460810241\\
0.429729550234809	0.566940538987141\\
0.436448930020062	0.500104894098514\\
0.443168309805316	0.435068787869363\\
0.449887689590569	0.374208204855904\\
0.456607069375823	0.319683678254267\\
0.463326449161076	0.272941189629408\\
0.470045828946329	0.234441482324428\\
0.476765208731583	0.203646883233327\\
0.483484588516836	0.179232931004958\\
0.49020396830209	0.159443833807967\\
0.496923348087343	0.14248769043618\\
0.503642727872596	0.12687328725171\\
0.51036210765785	0.11162030810351\\
0.517081487443103	0.0963176920129658\\
0.523800867228357	0.081047020928265\\
0.53052024701361	0.0662177274480047\\
0.537239626798863	0.0523725097748011\\
0.543959006584117	0.0400150497169979\\
0.55067838636937	0.029493611299218\\
0.557397766154623	0.0209514478550731\\
0.564117145939877	0.0143355876960985\\
0.57083652572513	0.00944403106448415\\
0.577555905510384	0.005988596450903\\
0.584275285295637	0.00365462906064546\\
0.59099466508089	0.00214616445157698\\
0.597714044866144	0.00121269599786218\\
};
\end{axis}


\end{tikzpicture}%

==> ABC_consistency1_no100_BKA.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=1.2,
xlabel={$\theta{}_{\text{1}}$},
ymin=0,
ymax=16,
name=plot1,
axis x line*=bottom,
axis y line*=left,
legend style={at={(.575,0.70268888316807)},anchor=south west,draw=none,fill=white,legend cell align=left}
]


\addplot [color=blue,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0.404296528769285	0.0010342181503344\\
0.409490764297381	0.00218754023777633\\
0.414684999825476	0.00444532680873577\\
0.419879235353572	0.00836697513458138\\
0.425073470881667	0.0151130222099873\\
0.430267706409763	0.0260542375061379\\
0.435461941937858	0.0430042932282257\\
0.440656177465954	0.0681972647858125\\
0.44585041299405	0.103904027173455\\
0.451044648522145	0.152476460271257\\
0.456238884050241	0.215750231805522\\
0.461433119578336	0.294784929181948\\
0.466627355106432	0.389371470262018\\
0.471821590634528	0.49791350386238\\
0.477015826162623	0.617343577053437\\
0.482210061690719	0.743480151495566\\
0.487404297218814	0.872171963380155\\
0.49259853274691	0.999769694263949\\
0.497792768275006	1.12531772377029\\
0.502987003803101	1.25035946820164\\
0.508181239331197	1.37956400955819\\
0.513375474859292	1.51966072875977\\
0.518569710387388	1.67790387751791\\
0.523763945915483	1.86040649316009\\
0.528958181443579	2.07045763783462\\
0.534152416971675	2.30791869950473\\
0.53934665249977	2.5692806134569\\
0.544540888027866	2.84894661129503\\
0.549735123555961	3.14016039909867\\
0.554929359084057	3.43610895056619\\
0.560123594612153	3.73095784606362\\
0.565317830140248	4.01926401303102\\
0.570512065668344	4.29618368060429\\
0.575706301196439	4.55716861870618\\
0.580900536724535	4.7980559896764\\
0.586094772252631	5.0150211114516\\
0.591289007780726	5.2052216119668\\
0.596483243308822	5.36658125952114\\
0.601677478836917	5.49780497762551\\
0.606871714365013	5.59790376020415\\
0.612065949893108	5.66578472909673\\
0.617260185421204	5.70020437826843\\
0.6224544209493	5.70001097006412\\
0.627648656477395	5.6650183557588\\
0.632842892005491	5.59632437647317\\
0.638037127533586	5.49747048229974\\
0.643231363061682	5.37413354613582\\
0.648425598589778	5.23304116429476\\
0.653619834117873	5.08049212308766\\
0.658814069645969	4.92084691422278\\
0.664008305174064	4.75479776744914\\
0.66920254070216	4.5797576581987\\
0.674396776230256	4.3899905346831\\
0.679591011758351	4.17977072941725\\
0.684785247286447	3.94516321227422\\
0.689979482814542	3.6864525218641\\
0.695173718342638	3.40883765280769\\
0.700367953870733	3.12195345259443\\
0.705562189398829	2.8377637188272\\
0.710756424926925	2.5679975161718\\
0.71595066045502	2.32188676080244\\
0.721144895983116	2.1042738537797\\
0.726339131511211	1.91554059410283\\
0.731533367039307	1.75218504139208\\
0.736727602567403	1.60822231144994\\
0.741921838095498	1.47704440989891\\
0.747116073623594	1.35325263771347\\
0.752310309151689	1.23302112841277\\
0.757504544679785	1.11481195205185\\
0.762698780207881	0.999299880225077\\
0.767893015735976	0.888179070963252\\
0.773087251264072	0.783838770728912\\
0.778281486792167	0.687988420570923\\
0.783475722320263	0.601728717449874\\
0.788669957848358	0.525089703742015\\
0.793864193376454	0.457016543273522\\
0.79905842890455	0.396217383494117\\
0.804252664432645	0.341188256405098\\
0.809446899960741	0.291228287967294\\
0.814641135488836	0.245852215834976\\
0.819835371016932	0.205323903941443\\
0.825029606545028	0.17010717711766\\
0.830223842073123	0.140848922368844\\
0.835418077601219	0.117392662299687\\
0.840612313129314	0.099173062986049\\
0.84580654865741	0.085047341039471\\
0.851000784185505	0.0737163528932819\\
0.856195019713601	0.0638261366576541\\
0.861389255241697	0.0545507358005435\\
0.866583490769792	0.045455040503665\\
0.871777726297888	0.0365681542052467\\
0.876971961825983	0.0282382224310479\\
0.882166197354079	0.0208038114572141\\
0.887360432882174	0.0145979397828442\\
0.89255466841027	0.00971282812804099\\
0.897748903938366	0.00612008750748788\\
0.902943139466461	0.00367603869006116\\
0.908137374994557	0.00209080543550507\\
0.913331610522653	0.00112605154901266\\
0.918525846050748	0.000574267223233667\\
};

\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt]
  table[row sep=crcr]{%
0.468933855315745	0.00213275692231863\\
0.47184331103837	0.00411615921443168\\
0.474752766760994	0.00759010436999259\\
0.477662222483619	0.0133763461831716\\
0.480571678206243	0.02253775435382\\
0.483481133928868	0.03631956349019\\
0.486390589651492	0.0560055568377184\\
0.489300045374117	0.0826845774381006\\
0.492209501096741	0.116953738319199\\
0.495118956819366	0.158621588486531\\
0.49802841254199	0.206503646443433\\
0.500937868264615	0.258408207971313\\
0.503847323987239	0.311381343881129\\
0.506756779709864	0.362218028963793\\
0.509666235432488	0.408167993246885\\
0.512575691155113	0.447697463554597\\
0.515485146877737	0.481138703876838\\
0.518394602600362	0.511082706103675\\
0.521304058322986	0.542439913951995\\
0.524213514045611	0.582182105405401\\
0.527122969768235	0.638847705723891\\
0.53003242549086	0.721911716585114\\
0.532941881213484	0.84108272729083\\
0.535851336936109	1.00551794410198\\
0.538760792658733	1.22289285937371\\
0.541670248381358	1.49827699805264\\
0.544579704103982	1.83287389990363\\
0.547489159826607	2.22285331386153\\
0.550398615549231	2.6586582678488\\
0.553308071271856	3.12521326036998\\
0.55621752699448	3.6033274188013\\
0.559126982717105	4.07228511318947\\
0.562036438439729	4.51323388268023\\
0.564945894162354	4.91265268546183\\
0.567855349884978	5.26504169858595\\
0.570764805607603	5.57408507764982\\
0.573674261330227	5.85187901731346\\
0.576583717052852	6.11629203288062\\
0.579493172775476	6.38699855252439\\
0.582402628498101	6.68107318989427\\
0.585312084220725	7.00916144046546\\
0.58822153994335	7.3731155042383\\
0.591130995665974	7.76562275696478\\
0.594040451388599	8.17184132402063\\
0.596949907111223	8.57252750734463\\
0.599859362833848	8.94775221220905\\
0.602768818556472	9.28018806294034\\
0.605678274279097	9.55715116037626\\
0.608587730001721	9.77103417620558\\
0.611497185724346	9.91831073448382\\
0.61440664144697	9.99773438089384\\
0.617316097169595	10.0085519932631\\
0.620225552892219	9.9494494496873\\
0.623135008614844	9.81860148983158\\
0.626044464337468	9.61474351069812\\
0.628953920060093	9.3387877501123\\
0.631863375782717	8.99531122844511\\
0.634772831505342	8.59331204699954\\
0.637682287227966	8.14592406830953\\
0.640591742950591	7.66916717776539\\
0.643501198673215	7.18012714424812\\
0.64641065439584	6.69508432963056\\
0.649320110118464	6.22802181449868\\
0.652229565841089	5.78972006435635\\
0.655139021563713	5.3874153105967\\
0.658048477286338	5.02486542655944\\
0.660957933008962	4.70265764287134\\
0.663867388731587	4.4186596507916\\
0.666776844454211	4.16858239752728\\
0.669686300176836	3.94663707123251\\
0.67259575589946	3.74623207361274\\
0.675505211622085	3.56061233490176\\
0.678414667344709	3.38334176892679\\
0.681324123067334	3.20858674825284\\
0.684233578789959	3.03124758693425\\
0.687143034512583	2.84705402812141\\
0.690052490235207	2.65274521996045\\
0.692961945957832	2.44638526381242\\
0.695871401680456	2.22775424979513\\
0.698780857403081	1.9986588748179\\
0.701690313125706	1.76297895549486\\
0.70459976884833	1.52632751599832\\
0.707509224570954	1.29533057143746\\
0.710418680293579	1.07667264238504\\
0.713328136016203	0.876142965328361\\
0.716237591738828	0.697916571028011\\
0.719147047461453	0.544217456940074\\
0.722056503184077	0.415380331130762\\
0.724965958906701	0.310210599406711\\
0.727875414629326	0.226483070457726\\
0.730784870351951	0.16142902964096\\
0.733694326074575	0.11211768048247\\
0.7366037817972	0.0757054223748529\\
0.739513237519824	0.0495749607631646\\
0.742422693242448	0.0314041623261499\\
0.745332148965073	0.019198059957593\\
0.748241604687698	0.0113011269568502\\
0.751151060410322	0.00639361270308298\\
0.754060516132947	0.0034707297914044\\
0.756969971855571	0.00180531975462076\\
};

\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0.515431852768317	0.0141090020740115\\
0.51706314779847	0.021503925528531\\
0.518694442828623	0.0321836657994427\\
0.520325737858776	0.0473096668332076\\
0.521957032888929	0.0683243092393522\\
0.523588327919082	0.096970868888699\\
0.525219622949235	0.135298870010674\\
0.526850917979388	0.185651054788741\\
0.528482213009541	0.2506296367148\\
0.530113508039694	0.333041525903498\\
0.531744803069847	0.435824469633471\\
0.5333760981	0.561958056321907\\
0.535007393130153	0.714364770117944\\
0.536638688160306	0.895806368455448\\
0.538269983190459	1.10877969355586\\
0.539901278220612	1.35541393959479\\
0.541532573250765	1.6373691145456\\
0.543163868280918	1.95573396492567\\
0.544795163311071	2.3109219602784\\
0.546426458341225	2.70256666235715\\
0.548057753371378	3.12942280656624\\
0.549689048401531	3.58928567681414\\
0.551320343431684	4.07894703725352\\
0.552951638461837	4.59420878141449\\
0.55458293349199	5.12997361030317\\
0.556214228522143	5.68042445916086\\
0.557845523552296	6.2392915667283\\
0.559476818582449	6.80019018983687\\
0.561108113612602	7.35699648039566\\
0.562739408642755	7.9042178979357\\
0.564370703672908	8.43731102446553\\
0.566001998703061	8.95290538395173\\
0.567633293733214	9.44890611644657\\
0.569264588763367	9.92446806885054\\
0.57089588379352	10.3798544056438\\
0.572527178823673	10.8162092594197\\
0.574158473853826	11.2352823934422\\
0.575789768883979	11.6391427648112\\
0.577421063914132	12.0299084429333\\
0.579052358944285	12.4095061452249\\
0.580683653974438	12.779459590463\\
0.582314949004591	13.1406966026943\\
0.583946244034744	13.4933633934742\\
0.585577539064897	13.8366410411505\\
0.58720883409505	14.1685714621965\\
0.588840129125203	14.4859137369881\\
0.590471424155356	14.784061527403\\
0.592102719185509	15.0570545211218\\
0.593734014215662	15.2977096511042\\
0.595365309245815	15.497882409279\\
0.596996604275968	15.6488485683194\\
0.598627899306121	15.7417771295679\\
0.600259194336275	15.7682512853257\\
0.601890489366428	15.7207889500392\\
0.603521784396581	15.5933187014392\\
0.605153079426734	15.3815787401935\\
0.606784374456887	15.0834216327796\\
0.60841566948704	14.699021348757\\
0.610046964517193	14.2309874898654\\
0.611678259547346	13.6843927966889\\
0.613309554577499	13.0667148593917\\
0.614940849607652	12.3876846945319\\
0.616572144637805	11.6590280418617\\
0.618203439667958	10.8940842541716\\
0.619834734698111	10.1072952044807\\
0.621466029728264	9.31357277389626\\
0.623097324758417	8.52757542517511\\
0.62472861978857	7.76294714074333\\
0.626359914818723	7.03158975741295\\
0.627991209848876	6.34304730088818\\
0.629622504879029	5.70407523385358\\
0.631253799909182	5.11844843279501\\
0.632885094939335	4.58703206716791\\
0.634516389969488	4.10810459282993\\
0.636147684999641	3.6778881661864\\
0.637778980029794	3.29121504608568\\
0.639410275059947	2.94224353459035\\
0.6410415700901	2.62513585603956\\
0.642672865120253	2.33462252675103\\
0.644304160150406	2.06640027193516\\
0.645935455180559	1.8173388264962\\
0.647566750210712	1.58550083932845\\
0.649198045240865	1.37000385069293\\
0.650829340271018	1.1707704618045\\
0.652460635301171	0.988220648345661\\
0.654091930331325	0.822958801209705\\
0.655723225361478	0.675499174847219\\
0.657354520391631	0.546059665693076\\
0.658985815421784	0.434438275431691\\
0.660617110451937	0.339972036335502\\
0.66224840548209	0.261566685592689\\
0.663879700512243	0.197778126424407\\
0.665510995542396	0.146923902711804\\
0.667142290572549	0.107203950997554\\
0.668773585602702	0.0768136855908338\\
0.670404880632855	0.0540377359471101\\
0.672036175663008	0.0373181926438021\\
0.673667470693161	0.0252961064010469\\
0.675298765723314	0.0168286642991832\\
0.676930060753467	0.0109867382194186\\
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel={$\theta{}_{\text{2}}$},
ymin=0,
ymax=14,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left
]

\addplot [color=blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0820350519207852	0.000498567081123066\\
-0.0739087725143869	0.00108626867478011\\
-0.0657824931079886	0.00221532410220201\\
-0.0576562137015903	0.00428276004491071\\
-0.0495299342951919	0.00771405767584463\\
-0.0414036548887936	0.0130698362669449\\
-0.0332773754823953	0.0209458557513114\\
-0.025151096075997	0.0317620454076167\\
-0.0170248166695986	0.0458131237013321\\
-0.00889853726320031	0.0633764354358772\\
-0.000772257856801989	0.0846888900211612\\
0.00735402154959634	0.110518908791755\\
0.0154803009559946	0.142021631663656\\
0.023606580362393	0.181137218287934\\
0.0317328597687913	0.229964582760408\\
0.0398591391751896	0.290479753115836\\
0.047985418581588	0.363781675932056\\
0.0561116979879863	0.449848287506857\\
0.0642379773943846	0.547621901442772\\
0.0723642568007829	0.655878772917726\\
0.0804905362071813	0.774412427855869\\
0.0886168156135796	0.904807766966476\\
0.0967430950199779	1.05060196512485\\
0.104869374426376	1.21657509897694\\
0.112995653832775	1.40679007432338\\
0.121121933239173	1.62274059886806\\
0.129248212645571	1.86190978473198\\
0.13737449205197	2.11774411777468\\
0.145500771458368	2.38091420833969\\
0.153627050864766	2.6412457658493\\
0.161753330271165	2.89011603152652\\
0.169879609677563	3.12138843992232\\
0.178005889083961	3.33147982130896\\
0.186132168490359	3.51837146291877\\
0.194258447896758	3.6799985043889\\
0.202384727303156	3.81371268148819\\
0.210511006709554	3.91612646990211\\
0.218637286115953	3.98464974546248\\
0.226763565522351	4.01900866516161\\
0.234889844928749	4.02244495739359\\
0.243016124335148	4.00163046063429\\
0.251142403741546	3.96548515848425\\
0.259268683147944	3.9226140978738\\
0.267394962554343	3.879098382278\\
0.275521241960741	3.8367968405401\\
0.283647521367139	3.79275666788002\\
0.291773800773538	3.74046352970753\\
0.299900080179936	3.67194123778494\\
0.308026359586334	3.57999859654068\\
0.316152638992733	3.46021156846777\\
0.324278918399131	3.3118198430685\\
0.332405197805529	3.13699413046389\\
0.340531477211928	2.93963379871634\\
0.348657756618326	2.72392073039161\\
0.356784036024724	2.49370959861005\\
0.364910315431123	2.25264830223364\\
0.373036594837521	2.0050204689761\\
0.381162874243919	1.7563034487899\\
0.389289153650318	1.513170699697\\
0.397415433056716	1.28262560810608\\
0.405541712463114	1.07067465346216\\
0.413667991869513	0.881470554530783\\
0.421794271275911	0.716895063894262\\
0.429920550682309	0.576891117079742\\
0.438046830088708	0.46042428076317\\
0.446173109495106	0.365466602202435\\
0.454299388901504	0.290107568577846\\
0.462425668307902	0.231945991533435\\
0.470551947714301	0.18854192554347\\
0.478678227120699	0.156990310098282\\
0.486804506527097	0.134568924072859\\
0.494930785933496	0.118600692596238\\
0.503057065339894	0.10694527310383\\
0.511183344746292	0.0976816123180135\\
0.519309624152691	0.0895132601065788\\
0.527435903559089	0.0815673131329125\\
0.535562182965488	0.0732637720655016\\
0.543688462371886	0.0644802868952908\\
0.551814741778284	0.0554512455168424\\
0.559941021184682	0.0467316901375548\\
0.568067300591081	0.0391402239801326\\
0.576193579997479	0.0334411920763079\\
0.584319859403877	0.0301902637621007\\
0.592446138810276	0.0295280682321816\\
0.600572418216674	0.0309961000130336\\
0.608698697623072	0.033665152993737\\
0.616824977029471	0.0363669829589382\\
0.624951256435869	0.0379334006208391\\
0.633077535842267	0.0375667871532432\\
0.641203815248666	0.0350078107578834\\
0.649330094655064	0.0305728415892955\\
0.657456374061462	0.0249622532018325\\
0.665582653467861	0.0190361155043079\\
0.673708932874259	0.0135472130478193\\
0.681835212280657	0.00900341962794978\\
0.689961491687056	0.00558357958923963\\
0.698087771093454	0.00323121322461642\\
0.706214050499852	0.00174488260003427\\
0.714340329906251	0.000879254285541206\\
0.722466609312649	0.000413438068741564\\
};
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-0.0338913634495122	0.000944151238670353\\
-0.0289887350616932	0.00170788305289564\\
-0.0240861066738742	0.00297446299328219\\
-0.0191834782860553	0.00499146305896434\\
-0.0142808498982363	0.00807878296694816\\
-0.00937822151041735	0.0126272812633924\\
-0.00447559312259839	0.0190900477758035\\
0.000427035265220574	0.0279696056543078\\
0.00532966365303953	0.0398081205256247\\
0.0102322920408585	0.0551898616350132\\
0.0151349204286775	0.0747635549028512\\
0.0200375488164964	0.0992857126529998\\
0.0249401772043154	0.129675559405849\\
0.0298428055921343	0.167061549421799\\
0.0347454339799533	0.212794195504913\\
0.0396480623677723	0.268404807867489\\
0.0445506907555912	0.335505879265018\\
0.0494533191434102	0.415651751052426\\
0.0543559475312291	0.510198508131843\\
0.0592585759190481	0.620209312593963\\
0.0641612043068671	0.746439290332708\\
0.069063832694686	0.889404609107888\\
0.073966461082505	1.04950419250392\\
0.078869089470324	1.22713482890712\\
0.0837717178581429	1.42273411321325\\
0.0886743462459619	1.63670491461446\\
0.0935769746337808	1.8692132247715\\
0.0984796030215998	2.11989382267461\\
0.103382231409419	2.38752970594085\\
0.108284859797238	2.66978215190672\\
0.113187488185057	2.96303855312693\\
0.118090116572876	3.26242275628849\\
0.122992744960695	3.56198791098005\\
0.127895373348514	3.85509132438261\\
0.132798001736333	4.13493362719498\\
0.137700630124151	4.39522381725772\\
0.14260325851197	4.6309006216816\\
0.147505886899789	4.83879979965122\\
0.152408515287608	5.01811924833843\\
0.157311143675427	5.17052175117637\\
0.162213772063246	5.29975208434295\\
0.167116400451065	5.41074126669342\\
0.172019028838884	5.50831253047308\\
0.176921657226703	5.59575191585575\\
0.181824285614522	5.67360652952055\\
0.186726914002341	5.73907535124967\\
0.19162954239016	5.78623833083028\\
0.196532170777979	5.8071496715746\\
0.201434799165798	5.79356379268763\\
0.206337427553617	5.73885479051214\\
0.211240055941436	5.63961140417775\\
0.216142684329255	5.49647696721351\\
0.221045312717074	5.31403381276862\\
0.225947941104893	5.09982450201634\\
0.230850569492712	4.8628530498704\\
0.235753197880531	4.61203052431078\\
0.24065582626835	4.35498670649612\\
0.245558454656169	4.09749341449564\\
0.250461083043988	3.84351351676697\\
0.255363711431807	3.59569148417959\\
0.260266339819625	3.35599969554247\\
0.265168968207444	3.12626679799845\\
0.270071596595263	2.90841397133466\\
0.274974224983082	2.70436158136746\\
0.279876853370901	2.51569149276572\\
0.28477948175872	2.34322452831088\\
0.289682110146539	2.18668556289969\\
0.294584738534358	2.04458721985107\\
0.299487366922177	1.91438666302834\\
0.304389995309996	1.79288417880577\\
0.309292623697815	1.67676244904108\\
0.314195252085634	1.56313057667592\\
0.319097880473453	1.44994451507681\\
0.324000508861272	1.33621944805662\\
0.328903137249091	1.2220126343865\\
0.33380576563691	1.10821562285305\\
0.338708394024729	0.996234656857342\\
0.343611022412548	0.887649286673594\\
0.348513650800367	0.7839244051889\\
0.353416279188186	0.68622050117087\\
0.358318907576005	0.595313387197717\\
0.363221535963824	0.511607737777001\\
0.368124164351643	0.43521310309467\\
0.373026792739462	0.36604662362256\\
0.377929421127281	0.303930780710514\\
0.3828320495151	0.248663857350703\\
0.387734677902919	0.200052463469919\\
0.392637306290738	0.157907149319987\\
0.397539934678556	0.122011708979001\\
0.402442563066375	0.0920824528330582\\
0.407345191454194	0.0677343999198447\\
0.412247819842013	0.0484671724404077\\
0.417150448229832	0.0336759755200187\\
0.422053076617651	0.022684995009817\\
0.42695570500547	0.0147944291888034\\
0.431858333393289	0.00932980723983652\\
0.436760961781108	0.00568340328456517\\
0.441663590168927	0.00334131258140949\\
0.446566218556746	0.00189438139110192\\
0.451468846944565	0.00103509013072395\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0.101141606963061	0.00874459609814724\\
0.103003278694744	0.0133301932933429\\
0.104864950426428	0.0199985147657026\\
0.106726622158112	0.0295313412286445\\
0.108588293889795	0.0429296340988988\\
0.110449965621479	0.0614454427493824\\
0.112311637353162	0.0866077023030242\\
0.114173309084846	0.120237553216281\\
0.11603498081653	0.16444856175186\\
0.117896652548213	0.221627495545296\\
0.119758324279897	0.294392221022596\\
0.121619996011581	0.385524865930075\\
0.123481667743264	0.497880543860846\\
0.125343339474948	0.634274456341674\\
0.127205011206632	0.797352748884919\\
0.129066682938315	0.989454711239008\\
0.130928354669999	1.21247539460543\\
0.132790026401682	1.4677381761022\\
0.134651698133366	1.75588611064173\\
0.13651336986505	2.07679917355612\\
0.138375041596733	2.42954204184687\\
0.140236713328417	2.81234438734622\\
0.142098385060101	3.22261332134145\\
0.143960056791784	3.65697611368532\\
0.145821728523468	4.11135086146104\\
0.147683400255151	4.58104333251226\\
0.149545071986835	5.06086934888573\\
0.151406743718519	5.54530313813204\\
0.153268415450202	6.02865231077485\\
0.155130087181886	6.50525889351193\\
0.15699175891357	6.96972287375804\\
0.158853430645253	7.41714018879801\\
0.160715102376937	7.84334172706333\\
0.162576774108621	8.24511480245521\\
0.164438445840304	8.62038498750421\\
0.166300117571988	8.96833529677708\\
0.168161789303671	9.28944223969465\\
0.170023461035355	9.58541434076681\\
0.171885132767039	9.85902780008377\\
0.173746804498722	10.1138648779632\\
0.175608476230406	10.3539717811836\\
0.17747014796209	10.5834626477437\\
0.179331819693773	10.8061032186599\\
0.181193491425457	11.0249109520569\\
0.183055163157141	11.241807292375\\
0.184916834888824	11.457352817858\\
0.186778506620508	11.6705878766081\\
0.188640178352191	11.8789912948689\\
0.190501850083875	12.0785591659112\\
0.192363521815559	12.2639958862716\\
0.194225193547242	12.4290014932102\\
0.196086865278926	12.566633545532\\
0.19794853701061	12.6697183859182\\
0.199810208742293	12.7312853235519\\
0.201671880473977	12.7449975128226\\
0.203533552205661	12.7055544454021\\
0.205395223937344	12.6090425353039\\
0.207256895669028	12.4532120903602\\
0.209118567400711	12.2376612438761\\
0.210980239132395	11.9639107082079\\
0.212841910864079	11.6353581892305\\
0.214703582595762	11.2571085137118\\
0.216565254327446	10.8356850882023\\
0.21842692605913	10.3786396928666\\
0.220288597790813	9.89408955591971\\
0.222150269522497	9.3902212964852\\
0.22401194125418	8.87480854007166\\
0.225873612985864	8.35479187563754\\
0.227735284717548	7.83596511072817\\
0.229596956449231	7.32280036835137\\
0.231458628180915	6.81842762300234\\
0.233320299912599	6.3247641517304\\
0.235181971644282	5.84276924307124\\
0.237043643375966	5.37278273195253\\
0.23890531510765	4.91489540774045\\
0.240766986839333	4.46929689247361\\
0.242628658571017	4.03655256183998\\
0.2444903303027	3.61777430231521\\
0.246352002034384	3.21466790229277\\
0.248213673766068	2.82945943653922\\
0.250075345497751	2.46472078721589\\
0.251937017229435	2.12312765278024\\
0.253798688961119	1.80719025931772\\
0.255660360692802	1.51899701285828\\
0.257522032424486	1.26000526299732\\
0.25938370415617	1.03090289915203\\
0.261245375887853	0.831551912336085\\
0.263107047619537	0.661012616931618\\
0.26496871935122	0.517636854267982\\
0.266830391082904	0.399211450440916\\
0.268692062814588	0.303129963322918\\
0.270553734546271	0.226571102712531\\
0.272415406277955	0.16666538239495\\
0.274277078009639	0.120636510021953\\
0.276138749741322	0.0859096383766373\\
0.278000421473006	0.0601839379436589\\
0.27986209320469	0.0414713279047274\\
0.281723764936373	0.0281062607459177\\
0.283585436668057	0.0187331283295723\\
0.28544710839974	0.0122783024684007\\
};
\end{axis}
\end{tikzpicture}%

==> ABC_mean1_1000_BKA.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=4,
xlabel={$\theta{}_{\text{1}}$},
ymin=0,
ymax=0.4,
name=plot1,
axis x line*=bottom,
axis y line*=left,
legend style={draw=none,fill=white,legend cell align=left}
]
\addplot [color=blue,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-3.43948002767296	0\\
-3.36532254174524	0.000495994866775986\\
-3.29116505581751	0.00131518474103874\\
-3.21700756988979	0.00202777744191301\\
-3.14285008396206	0.00302810449582866\\
-3.06869259803434	0.00417717450673555\\
-2.99453511210661	0.00599769292409194\\
-2.92037762617889	0.00765662139110607\\
-2.84622014025116	0.00940670653337314\\
-2.77206265432344	0.0113257765291845\\
-2.69790516839571	0.0134897725494894\\
-2.62374768246799	0.0160902344984453\\
-2.54959019654026	0.0189760964293853\\
-2.47543271061254	0.02216473585313\\
-2.40127522468481	0.025121881728426\\
-2.32711773875709	0.0295999036396996\\
-2.25296025282937	0.0352211326276179\\
-2.17880276690164	0.0409292093593964\\
-2.10464528097392	0.0473885786461273\\
-2.03048779504619	0.0546254230063294\\
-1.95633030911847	0.063990653361862\\
-1.88217282319074	0.0745688678717248\\
-1.80801533726302	0.0861340520310995\\
-1.73385785133529	0.0987667605931397\\
-1.65970036540757	0.112213117427614\\
-1.58554287947984	0.12553931035492\\
-1.51138539355212	0.137648716760895\\
-1.43722790762439	0.150084617080839\\
-1.36307042169667	0.162183012655608\\
-1.28891293576894	0.176137922578888\\
-1.21475544984122	0.191112762153853\\
-1.14059796391349	0.209235665244919\\
-1.06644047798577	0.228004190661706\\
-0.992282992058043	0.244851527423906\\
-0.918125506130318	0.261218640148673\\
-0.843968020202593	0.277065973002184\\
-0.769810534274868	0.291433052103989\\
-0.695653048347143	0.304974827937387\\
-0.621495562419419	0.316857217691126\\
-0.547338076491693	0.329651551954853\\
-0.473180590563969	0.343401063558578\\
-0.399023104636244	0.358059940101392\\
-0.324865618708519	0.369247934631356\\
-0.250708132780794	0.376304314458485\\
-0.176550646853069	0.380724810400367\\
-0.102393160925344	0.383588804642724\\
-0.0282356749976196	0.384907333209771\\
0.0459218109301052	0.387529696323676\\
0.120079296857831	0.388137673955757\\
0.194236782785556	0.384257947418632\\
0.26839426871328	0.379341269551409\\
0.342551754641005	0.372672536144487\\
0.41670924056873	0.362632289045035\\
0.490866726496455	0.350447439913794\\
0.56502421242418	0.334970293251829\\
0.639181698351905	0.318119229967995\\
0.713339184279629	0.30109969945124\\
0.787496670207354	0.28716115962753\\
0.861654156135079	0.272300567999271\\
0.935811642062804	0.255179630922622\\
1.00996912799053	0.238238135531322\\
1.08412661391825	0.22079672785308\\
1.15828409984598	0.203340085590484\\
1.2324415857737	0.187485823279794\\
1.30659907170143	0.17155361119378\\
1.38075655762915	0.153988545059664\\
1.45491404355688	0.136848970403952\\
1.5290715294846	0.121391575632469\\
1.60322901541233	0.108307609580873\\
1.67738650134005	0.0967528920812217\\
1.75154398726778	0.08612017203858\\
1.8257014731955	0.0754231342056535\\
1.89985895912323	0.0661269064408321\\
1.97401644505095	0.0585586239250183\\
2.04817393097868	0.0514203797514782\\
2.1223314169064	0.0454893559525122\\
2.19648890283413	0.039969591740332\\
2.27064638876185	0.0350296287319603\\
2.34480387468958	0.0311687291131783\\
2.4189613606173	0.0279549365327083\\
2.49311884654503	0.0249847038788038\\
2.56727633247275	0.0217707723448072\\
2.64143381840048	0.0181503489396991\\
2.7155913043282	0.0150513455156504\\
2.78974879025593	0.013050278881093\\
2.86390627618365	0.0111462478537749\\
2.93806376211137	0.0094465039921242\\
3.0122212480391	0.00747637522603258\\
3.08637873396682	0.0061932159353224\\
3.16053621989455	0.00482689607723933\\
3.23469370582227	0.0034230738107169\\
3.30885119175	0.00300466867000827\\
3.38300867767772	0.00259132726428426\\
3.45716616360545	0.0020578013596333\\
3.53132364953317	0.00146104358716363\\
3.6054811354609	0.00103325783572701\\
3.67963862138862	0.000776736926143403\\
3.75379610731635	0.00055788611707125\\
3.82795359324407	0.000298973808356779\\
3.9021110791718	0\\
};



\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt]
  table[row sep=crcr]{%
-3.44943160013066	0\\
-3.37525471014898	0.000294302056999831\\
-3.30107782016729	0.000748028536525161\\
-3.22690093018561	0.00142913222123553\\
-3.15272404020393	0.0023991559441315\\
-3.07854715022224	0.00321277990835468\\
-3.00437026024056	0.00460803951199183\\
-2.93019337025888	0.00676316263372297\\
-2.85601648027719	0.00879829181555597\\
-2.78183959029551	0.0107623472920958\\
-2.70766270031383	0.0130116334588652\\
-2.63348581033214	0.0156104262598142\\
-2.55930892035046	0.0186596231013599\\
-2.48513203036877	0.022465121233818\\
-2.41095514038709	0.0269319463717158\\
-2.33677825040541	0.0316087902864478\\
-2.26260136042372	0.0363580378048956\\
-2.18842447044204	0.0420843190238968\\
-2.11424758046036	0.0498212015810681\\
-2.04007069047867	0.0574125649634726\\
-1.96589380049699	0.0652538389230188\\
-1.8917169105153	0.0733173215754662\\
-1.81754002053362	0.0822085415576078\\
-1.74336313055194	0.0932241215055271\\
-1.66918624057025	0.104333590701571\\
-1.59500935058857	0.115188704143961\\
-1.52083246060689	0.127657297490292\\
-1.4466555706252	0.142990495461952\\
-1.37247868064352	0.159504308440895\\
-1.29830179066183	0.177088630791278\\
-1.22412490068015	0.194767994790279\\
-1.14994801069847	0.212866800355099\\
-1.07577112071678	0.229472403483495\\
-1.0015942307351	0.245818390421375\\
-0.927417340753416	0.262985103324768\\
-0.853240450771733	0.277776780896201\\
-0.779063560790049	0.292741848018893\\
-0.704886670808365	0.305363984266001\\
-0.630709780826682	0.318075276534092\\
-0.556532890844998	0.331108676328663\\
-0.482356000863314	0.343479929910156\\
-0.40817911088163	0.353912371192245\\
-0.334002220899946	0.361279654230293\\
-0.259825330918263	0.368395559058179\\
-0.185648440936579	0.374689899976278\\
-0.111471550954895	0.379816201010223\\
-0.0372946609732119	0.383664412902274\\
0.0368822290084716	0.387575852212268\\
0.111059118990156	0.388242697010415\\
0.185236008971839	0.386921871290149\\
0.259412898953523	0.381463312777409\\
0.333589788935206	0.372437107223125\\
0.40776667891689	0.364975770480705\\
0.481943568898574	0.354798508967452\\
0.556120458880257	0.342044921634247\\
0.630297348861942	0.328228332420829\\
0.704474238843625	0.312367922062775\\
0.77865112882531	0.295834987857235\\
0.852828018806993	0.277635769098409\\
0.927004908788676	0.259023698952422\\
1.00118179877036	0.240014212534977\\
1.07535868875204	0.220591686927309\\
1.14953557873373	0.200818385803858\\
1.22371246871541	0.183471912235961\\
1.29788935869709	0.165636032404547\\
1.37206624867878	0.148864268355013\\
1.44624313866046	0.131951693378757\\
1.52042002864215	0.116327943475594\\
1.59459691862383	0.103794940680174\\
1.66877380860551	0.0945238711340073\\
1.7429506985872	0.0849240789996671\\
1.81712758856888	0.0764050779439984\\
1.89130447855056	0.0674163185669609\\
1.96548136853225	0.058666542898963\\
2.03965825851393	0.0508238469248943\\
2.11383514849562	0.0457214485528053\\
2.1880120384773	0.0420686561305267\\
2.26218892845898	0.0391047320437053\\
2.33636581844067	0.0354806697961203\\
2.41054270842235	0.032501401138792\\
2.48471959840403	0.0288220960402134\\
2.55889648838572	0.0247839068858918\\
2.6330733783674	0.0212396401128344\\
2.70725026834909	0.0181959253545873\\
2.78142715833077	0.0153350973754341\\
2.85560404831245	0.01290316827371\\
2.92978093829414	0.0104976796735144\\
3.00395782827582	0.00816967935530758\\
3.0781347182575	0.00612429028910794\\
3.15231160823919	0.00445631562869964\\
3.22648849822087	0.00274672094977324\\
3.30066538820256	0.00164808059914357\\
3.37484227818424	0.001275608761679\\
3.44901916816592	0.00117931324697604\\
3.52319605814761	0.00108051088831719\\
3.59737294812929	0.000942608589990149\\
3.67154983811097	0.000765606351994908\\
3.74572672809266	0.000549504174331467\\
3.81990361807434	0.000294302056999833\\
3.89408050805603	0\\
};



\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
-3.40345671811777	0\\
-3.33051014335859	0.000293590379922592\\
-3.25756356859942	0.00054858488943554\\
-3.18461699384024	0.000949440297776102\\
-3.11167041908107	0.00177776532851595\\
-3.03872384432189	0.00312631577213949\\
-2.96577726956272	0.00487945679016918\\
-2.89283069480354	0.00674014738463118\\
-2.81988412004437	0.00856197732330071\\
-2.74693754528519	0.0103822858788787\\
-2.67399097052602	0.0127787695424786\\
-2.60104439576685	0.0159957986644459\\
-2.52809782100767	0.0197607397672408\\
-2.4551512462485	0.0237068675518659\\
-2.38220467148932	0.0282226689279303\\
-2.30925809673015	0.0340073650332209\\
-2.23631152197097	0.040288646131758\\
-2.1633649472118	0.0478944750834926\\
-2.09041837245262	0.055300773293325\\
-2.01747179769345	0.0626725177854833\\
-1.94452522293427	0.0717947596779407\\
-1.8715786481751	0.0813357198742873\\
-1.79863207341592	0.0908343435890411\\
-1.72568549865675	0.101402490074203\\
-1.65273892389758	0.11365132876376\\
-1.5797923491384	0.124661731420123\\
-1.50684577437923	0.13567091041815\\
-1.43389919962005	0.147461271166015\\
-1.36095262486088	0.161403559778602\\
-1.2880060501017	0.176645856859904\\
-1.21505947534253	0.190901543312597\\
-1.14211290058335	0.205437854363028\\
-1.06916632582418	0.220941342832945\\
-0.996219751065003	0.23786786058863\\
-0.923273176305829	0.256122837503578\\
-0.850326601546654	0.270822158943857\\
-0.77738002678748	0.284978588326471\\
-0.704433452028305	0.300112782549075\\
-0.63148687726913	0.315357695847221\\
-0.558540302509956	0.329924076416778\\
-0.485593727750781	0.343471546313851\\
-0.412647152991607	0.356681147238268\\
-0.339700578232432	0.364690369916611\\
-0.266754003473257	0.370937469681273\\
-0.193807428714083	0.374749274874729\\
-0.120860853954908	0.380913833012727\\
-0.0479142791957337	0.385666082409649\\
0.0250322955634412	0.387390890289749\\
0.0979788703226157	0.386457403638681\\
0.170925445081791	0.383641954686056\\
0.243872019840965	0.381652586907729\\
0.31681859460014	0.375876869038271\\
0.389765169359314	0.367597224519219\\
0.462711744118489	0.358311375464397\\
0.535658318877664	0.349354519074718\\
0.608604893636838	0.337796370604448\\
0.681551468396013	0.32320302054244\\
0.754498043155187	0.308105694531936\\
0.827444617914363	0.289704245214259\\
0.900391192673536	0.27055067657817\\
0.973337767432712	0.248739611301654\\
1.04628434219189	0.227562197444503\\
1.11923091695106	0.208633280919732\\
1.19217749171023	0.190469655842526\\
1.26512406646941	0.171963414239636\\
1.33807064122858	0.153280552059618\\
1.41101721598776	0.136923166196848\\
1.48396379074693	0.1214432019063\\
1.55691036550611	0.107887573810503\\
1.62985694026528	0.0970961957689147\\
1.70280351502446	0.088697995533795\\
1.77575008978363	0.0801995841946817\\
1.84869666454281	0.0717521617358138\\
1.92164323930198	0.0641172735610107\\
1.99458981406116	0.0569886131636263\\
2.06753638882033	0.0510929199196411\\
2.14048296357951	0.0457845677868648\\
2.21342953833868	0.0410028195194075\\
2.28637611309785	0.0367465139047139\\
2.35932268785703	0.0332816807567012\\
2.4322692626162	0.0299227940962646\\
2.50521583737538	0.0265696475079437\\
2.57816241213455	0.0231615951354501\\
2.65110898689373	0.0202185212301837\\
2.7240555616529	0.0173330272978699\\
2.79700213641208	0.0144189860291312\\
2.86994871117125	0.0122921837785373\\
2.94289528593043	0.0103549583918095\\
3.0158418606896	0.00821119557383568\\
3.08878843544877	0.00625882385571173\\
3.16173501020795	0.00452269650891758\\
3.23468158496712	0.00332091415015656\\
3.3076281597263	0.00223863678691567\\
3.38057473448547	0.00142412038455792\\
3.45352130924465	0.0010819931955165\\
3.52646788400382	0.000942786297232494\\
3.599414458763	0.000764983528538842\\
3.67236103352217	0.000548584889435543\\
3.74530760828135	0.000293590379922594\\
3.81825418304052	0\\
};



\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=5,
xlabel={$\theta{}_{\text{2}}$},
ymin=0,
ymax=0.42,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-3.13734057760959	4.25582195086216e-19\\
-3.06450475523939	0.000297440268466135\\
-2.99166893286919	0.000770441536642525\\
-2.91883311049899	0.00144731551485163\\
-2.84599728812878	0.00242778414288463\\
-2.77316146575858	0.003688495474395\\
-2.70032564338838	0.00509996344601153\\
-2.62748982101817	0.00739951130771611\\
-2.55465399864797	0.0113363199439222\\
-2.48181817627777	0.0160830667257037\\
-2.40898235390756	0.0214623471958844\\
-2.33614653153736	0.026988387289351\\
-2.26331070916716	0.0332483077977978\\
-2.19047488679695	0.0399923683648941\\
-2.11763906442675	0.0467835986839727\\
-2.04480324205655	0.0537817925200437\\
-1.97196741968634	0.0611599668489943\\
-1.89913159731614	0.0693649083473864\\
-1.82629577494594	0.0790742394401226\\
-1.75345995257574	0.0895136202177222\\
-1.68062413020553	0.10109179544217\\
-1.60778830783533	0.113289514589683\\
-1.53495248546513	0.125299905611938\\
-1.46211666309492	0.137265947028598\\
-1.38928084072472	0.152136053244675\\
-1.31644501835452	0.171026240860022\\
-1.24360919598431	0.191500628684607\\
-1.17077337361411	0.211307306321443\\
-1.09793755124391	0.232262356561182\\
-1.0251017288737	0.255705123635765\\
-0.9522659065035	0.27911517330206\\
-0.879430084133297	0.300170361904544\\
-0.806594261763094	0.320546188873736\\
-0.733758439392891	0.340241958296201\\
-0.660922617022687	0.357602793366993\\
-0.588086794652485	0.37186293517722\\
-0.515250972282281	0.384488292102746\\
-0.442415149912078	0.39514497103339\\
-0.369579327541875	0.402976236975757\\
-0.296743505171672	0.40288770879115\\
-0.223907682801469	0.397523549404659\\
-0.151071860431265	0.392734694135717\\
-0.0782360380610627	0.388301939334101\\
-0.00540021569085969	0.380110805046153\\
0.0674356066793438	0.370402924671238\\
0.140271429049547	0.360051062077126\\
0.21310725141975	0.350584642478496\\
0.285943073789953	0.339727228173429\\
0.358778896160157	0.329311005924599\\
0.431614718530359	0.319786279565109\\
0.504450540900562	0.308856391443101\\
0.577286363270766	0.295218112102565\\
0.650122185640969	0.280372383411055\\
0.722958008011172	0.267664479514633\\
0.795793830381375	0.257982548974473\\
0.868629652751578	0.24618601532428\\
0.941465475121782	0.231639907158824\\
1.01430129749198	0.216105334186579\\
1.08713711986219	0.202776392946789\\
1.15997294223239	0.189099730913069\\
1.23280876460259	0.178277964492087\\
1.3056445869728	0.166069583507828\\
1.378480409343	0.153970619268973\\
1.4513162317132	0.1422408147036\\
1.52415205408341	0.13124198353602\\
1.59698787645361	0.120633420968446\\
1.66982369882381	0.111214719962881\\
1.74265952119402	0.100751465213015\\
1.81549534356422	0.0889454713970952\\
1.88833116593442	0.0777209024363701\\
1.96116698830463	0.0679171733206673\\
2.03400281067483	0.0599198134207335\\
2.10683863304503	0.0524479734516712\\
2.17967445541524	0.0456452549703945\\
2.25251027778544	0.0388995558554772\\
2.32534610015564	0.0323702141808486\\
2.39818192252584	0.0284066143787548\\
2.47101774489605	0.025761569668817\\
2.54385356726625	0.0238688064662687\\
2.61668938963645	0.0214468406555232\\
2.68952521200666	0.0187791599322972\\
2.76236103437686	0.01612697060874\\
2.83519685674706	0.014169937346851\\
2.90803267911727	0.0125599082158602\\
2.98086850148747	0.0112950696948395\\
3.05370432385767	0.0100299294253443\\
3.12654014622788	0.00839818901334243\\
3.19937596859808	0.00704893740033025\\
3.27221179096828	0.00571403439218273\\
3.34504761333849	0.00485797682184179\\
3.41788343570869	0.00401555782040062\\
3.49071925807889	0.00309555560657825\\
3.5635550804491	0.00200667788374283\\
3.6363909028193	0.00120605423733089\\
3.7092267251895	0.00109369347254012\\
3.7820625475597	0.000953656351990205\\
3.85489836992991	0.000774268444461234\\
3.92773419230011	0.000555529749953212\\
4.00057001467031	0.000297440268466135\\
4.07340583704052	0\\
};
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-3.10937002074602	0\\
-3.03483531940243	0.00041553249538875\\
-2.96030061805884	0.00110411448337547\\
-2.88576591671525	0.00225434066082574\\
-2.81123121537166	0.00378606298493088\\
-2.73669651402807	0.00562829393756327\\
-2.66216181268448	0.00755954498357797\\
-2.58762711134089	0.0100260298764994\\
-2.5130924099973	0.013429062621904\\
-2.43855770865371	0.0175691827679088\\
-2.36402300731012	0.0229000563670416\\
-2.28948830596653	0.0291145518913295\\
-2.21495360462294	0.0355660214184454\\
-2.14041890327935	0.0426232870794239\\
-2.06588420193576	0.0506533340853462\\
-1.99134950059217	0.059829728153629\\
-1.91681479924858	0.07024426499978\\
-1.84228009790499	0.0808224129291057\\
-1.7677453965614	0.0911444941201795\\
-1.69321069521781	0.10143115793877\\
-1.61867599387422	0.114003250963189\\
-1.54414129253063	0.127437012703315\\
-1.46960659118704	0.141300254510015\\
-1.39507188984345	0.155539551455589\\
-1.32053718849986	0.171521337269414\\
-1.24600248715627	0.189145026494019\\
-1.17146778581268	0.208774548872723\\
-1.09693308446909	0.227852672984841\\
-1.02239838312549	0.247636001687871\\
-0.947863681781905	0.268798450490522\\
-0.873328980438314	0.289037539327436\\
-0.798794279094724	0.312392541170821\\
-0.724259577751134	0.334390301882527\\
-0.649724876407544	0.353792259339702\\
-0.575190175063955	0.370720309742096\\
-0.500655473720364	0.38621617665086\\
-0.426120772376774	0.399050900968036\\
-0.351586071033184	0.404920373790016\\
-0.277051369689594	0.406510006540035\\
-0.202516668346004	0.404492372795753\\
-0.127981967002413	0.400742829953826\\
-0.0534472656588232	0.39391050983274\\
0.0210874356847666	0.38401479461452\\
0.0956221370283568	0.374657532606753\\
0.170156838371947	0.363892496741331\\
0.244691539715537	0.352586660633033\\
0.319226241059127	0.339678218055516\\
0.393760942402717	0.327531962482045\\
0.468295643746307	0.312901018458005\\
0.542830345089898	0.297662116622064\\
0.617365046433488	0.285496551971424\\
0.691899747777078	0.275528572478097\\
0.766434449120668	0.262930132054582\\
0.840969150464258	0.247892188219892\\
0.915503851807848	0.232725742995364\\
0.990038553151438	0.218478802044798\\
1.06457325449503	0.205435958691122\\
1.13910795583862	0.190715142459205\\
1.21364265718221	0.176125595520963\\
1.2881773585258	0.165788248005729\\
1.36271205986939	0.155298467320407\\
1.43724676121298	0.145057721663388\\
1.51178146255657	0.134885758743042\\
1.58631616390016	0.123908645421412\\
1.66085086524375	0.111455256002817\\
1.73538556658734	0.0994299523871258\\
1.80992026793093	0.0897222042676942\\
1.88445496927452	0.0804214811879134\\
1.95898967061811	0.0700916542704964\\
2.0335243719617	0.0602930008742056\\
2.10805907330529	0.0517955023766121\\
2.18259377464888	0.0446186358832241\\
2.25712847599247	0.0382269423935105\\
2.33166317733606	0.0324021153177989\\
2.40619787867965	0.0277247986920236\\
2.48073258002324	0.0242988726275645\\
2.55526728136683	0.0219553709156879\\
2.62980198271042	0.0198533342425722\\
2.70433668405401	0.017464398502894\\
2.7788713853976	0.0153956936065669\\
2.85340608674119	0.0130988064049535\\
2.92794078808478	0.0108752448346835\\
3.00247548942837	0.00952142531493733\\
3.07701019077196	0.00855081616254831\\
3.15154489211555	0.00754130330439511\\
3.22607959345914	0.00663215011839312\\
3.30061429480273	0.00572898506030987\\
3.37514899614632	0.00498156128284966\\
3.44968369748991	0.00408259962899618\\
3.5242183988335	0.0030138048145281\\
3.59875310017709	0.00232025508880499\\
3.67328780152068	0.00161825959619659\\
3.74782250286427	0.00125979897171594\\
3.82235720420786	0.00120291525800042\\
3.89689190555145	0.00110500235496551\\
3.97142660689504	0.000966060262611197\\
4.04596130823863	0.000786088980937491\\
4.12049600958222	0.000565088509944391\\
4.19503071092581	0.000303058849631889\\
4.2695654122694	0\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-3.07565822029651	0\\
-3.00445862589901	0.000662592947490042\\
-2.93325903150151	0.00156954089924412\\
-2.86205943710401	0.00278657133504668\\
-2.79085984270651	0.00413581944715118\\
-2.71966024830901	0.00588163097636072\\
-2.64846065391151	0.00801262176562795\\
-2.57726105951402	0.0110466617819122\\
-2.50606146511652	0.0148040271440304\\
-2.43486187071902	0.0191517009175319\\
-2.36366227632152	0.0245412290825879\\
-2.29246268192402	0.0301675365919701\\
-2.22126308752652	0.0357791106347591\\
-2.15006349312902	0.043153203275233\\
-2.07886389873152	0.0525190660298018\\
-2.00766430433403	0.0616346598443141\\
-1.93646470993653	0.0709379944294096\\
-1.86526511553903	0.0799592334978399\\
-1.79406552114153	0.0893555396851749\\
-1.72286592674403	0.0985503836221259\\
-1.65166633234653	0.108553271557177\\
-1.58046673794903	0.119967295410155\\
-1.50926714355154	0.13196391482416\\
-1.43806754915404	0.145569539368745\\
-1.36686795475654	0.158823473170312\\
-1.29566836035904	0.172515282386981\\
-1.22446876596154	0.188382914823081\\
-1.15326917156404	0.205404046219998\\
-1.08206957716654	0.224027243242103\\
-1.01086998276904	0.244475552258505\\
-0.939670388371546	0.266862780667933\\
-0.868470793974047	0.288207176733579\\
-0.797271199576548	0.310423684811601\\
-0.726071605179049	0.332640929296951\\
-0.65487201078155	0.350868511011682\\
-0.583672416384052	0.367306948166776\\
-0.512472821986553	0.381095200624949\\
-0.441273227589055	0.393168715213579\\
-0.370073633191556	0.402660790887144\\
-0.298874038794057	0.407571354606173\\
-0.227674444396559	0.408300333135365\\
-0.15647484999906	0.405962471388056\\
-0.085275255601561	0.399082653090841\\
-0.0140756612040622	0.389503515864443\\
0.0571239331934361	0.381132748849288\\
0.128323527590935	0.37258187551404\\
0.199523121988434	0.362757317911142\\
0.270722716385932	0.350002169356403\\
0.341922310783431	0.338165331520486\\
0.41312190518093	0.326479150305193\\
0.484321499578429	0.313234779251284\\
0.555521093975928	0.299532449178751\\
0.626720688373426	0.286759028842922\\
0.697920282770924	0.274664910073617\\
0.769119877168423	0.263878206138319\\
0.840319471565922	0.250498359936231\\
0.911519065963421	0.235256843943956\\
0.982718660360919	0.222684417121697\\
1.05391825475842	0.209484254616373\\
1.12511784915592	0.194962954797372\\
1.19631744355342	0.18261520594188\\
1.26751703795091	0.171452882504295\\
1.33871663234841	0.160594518992419\\
1.40991622674591	0.148538557527291\\
1.48111582114341	0.137428821603155\\
1.55231541554091	0.126077280124327\\
1.62351500993841	0.115351000322845\\
1.69471460433591	0.104142548839703\\
1.76591419873341	0.0939329435083047\\
1.8371137931309	0.0842887024678295\\
1.9083133875284	0.0761091067880915\\
1.9795129819259	0.0673540131867726\\
2.0507125763234	0.0579781734707285\\
2.1219121707209	0.0498325673134574\\
2.1931117651184	0.0431154139359216\\
2.2643113595159	0.0371941902971431\\
2.33551095391339	0.0323763652281075\\
2.40671054831089	0.0280533710967263\\
2.47791014270839	0.0248211467547204\\
2.54910973710589	0.0221017557361716\\
2.62030933150339	0.0193485759302364\\
2.69150892590089	0.0166429597248726\\
2.76270852029839	0.0147134872990967\\
2.83390811469589	0.0130883534587081\\
2.90510770909338	0.0117899739650326\\
2.97630730349088	0.0109886245907711\\
3.04750689788838	0.00997031116064284\\
3.11870649228588	0.0089617537167872\\
3.18990608668338	0.00780102702810146\\
3.26110568108088	0.006978981573561\\
3.33230527547838	0.00598160179127758\\
3.40350486987587	0.00492323645729475\\
3.47470446427337	0.0037361201672947\\
3.54590405867087	0.00230998962942919\\
3.61710365306837	0.00143649718399746\\
3.68830324746587	0.000994431481221371\\
3.75950284186337	0.000787177751702086\\
3.83070243626087	0.000564620875778969\\
3.90190203065837	0.000302228291878271\\
3.97310162505586	0\\
};
\end{axis}

\end{tikzpicture}%

==> ABC_mean1_500_BKA.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-4,
xmax=5,
xlabel={$\theta{}_{\text{1}}$},
ymin=0,
ymax=0.45,
name=plot1,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.657222222222222,0.709073765033371)},anchor=south west,draw=none,fill=white,legend cell align=left}
]
\addplot [color=blue,dashed,line width=1.5pt]
  table[row sep=crcr]{%
-3.85071877773506	0\\
-3.77265800520046	0.0003344318955852\\
-3.69459723266585	0.000619801805706406\\
-3.61653646013125	0.00111707102023474\\
-3.53847568759665	0.00160110791921148\\
-3.46041491506204	0.00198702084726023\\
-3.38235414252744	0.00227480980438099\\
-3.30429336999284	0.00246447479057376\\
-3.22623259745824	0.00280430911040015\\
-3.14817182492363	0.00343165257124964\\
-3.07011105238903	0.00415803034855796\\
-2.99205027985443	0.00502819243183351\\
-2.91398950731983	0.00592908274233537\\
-2.83592873478522	0.00698579974419419\\
-2.75786796225062	0.00828520070532476\\
-2.67980718971602	0.00938776315305741\\
-2.60174641718142	0.0109380658295866\\
-2.52368564464681	0.0148286505381136\\
-2.44562487211221	0.0188594505738542\\
-2.36756409957761	0.0231381698642225\\
-2.28950332704301	0.0276979467118733\\
-2.2114425545084	0.0321966083414213\\
-2.1333817819738	0.0370938274445706\\
-2.0553210094392	0.044070132332096\\
-1.97726023690459	0.0533167938343091\\
-1.89919946436999	0.0632142934368417\\
-1.82113869183539	0.073644996492339\\
-1.74307791930079	0.0860077986864638\\
-1.66501714676618	0.101470695048079\\
-1.58695637423158	0.11729613253457\\
-1.50889560169698	0.134299052826917\\
-1.43083482916238	0.153069033712826\\
-1.35277405662777	0.174524665708512\\
-1.27471328409317	0.192997937102386\\
-1.19665251155857	0.208492924713652\\
-1.11859173902397	0.224342208377652\\
-1.04053096648936	0.241261013421719\\
-0.96247019395476	0.259043553047375\\
-0.884409421420158	0.278080980862821\\
-0.806348648885555	0.296846973503822\\
-0.728287876350953	0.311643039610187\\
-0.65022710381635	0.325893482181903\\
-0.572166331281748	0.339361787805707\\
-0.494105558747144	0.354928534605367\\
-0.416044786212542	0.369700566539176\\
-0.33798401367794	0.382872497896102\\
-0.259923241143337	0.396202911608029\\
-0.181862468608734	0.407294262552501\\
-0.103801696074131	0.410285116483848\\
-0.0257409235395292	0.406867308863396\\
0.0523198489950736	0.400236594565084\\
0.130380621529676	0.392976552336261\\
0.208441394064279	0.383881170786699\\
0.286502166598881	0.374378127676377\\
0.364562939133485	0.362779576361163\\
0.442623711668087	0.347202117804969\\
0.520684484202689	0.329616030486558\\
0.598745256737292	0.311187262406911\\
0.676806029271895	0.294980361845758\\
0.754866801806498	0.277614572847175\\
0.8329275743411	0.259340414111903\\
0.910988346875703	0.242256095508093\\
0.989049119410306	0.225992105819624\\
1.06710989194491	0.209075403467327\\
1.14517066447951	0.191343592424912\\
1.22323143701411	0.173945124371256\\
1.30129220954872	0.157483426725685\\
1.37935298208332	0.141157235467631\\
1.45741375461792	0.125695439862195\\
1.53547452715252	0.114189373749977\\
1.61353529968713	0.103404831049797\\
1.69159607222173	0.0923856147227829\\
1.76965684475633	0.0835794931822321\\
1.84771761729093	0.0756041292396446\\
1.92577838982554	0.0671435930116583\\
2.00383916236014	0.0593481005591707\\
2.08189993489474	0.0517239926306677\\
2.15996070742934	0.0453625312188086\\
2.23802147996395	0.0393629288834843\\
2.31608225249855	0.0340912866417501\\
2.39414302503315	0.0298971922129657\\
2.47220379756776	0.0261451494673352\\
2.55026457010236	0.0221461377181471\\
2.62832534263696	0.0184372559345991\\
2.70638611517156	0.0163969554777055\\
2.78444688770617	0.0153874288936626\\
2.86250766024077	0.0140785463064685\\
2.94056843277537	0.0127586138923846\\
3.01862920530997	0.0114618076892725\\
3.09668997784458	0.0102888276958483\\
3.17475075037918	0.00915556431792343\\
3.25281152291378	0.00786831938897518\\
3.33087229544838	0.00649122743194554\\
3.40893306798299	0.00513441498086387\\
3.48699384051759	0.00374539937365377\\
3.56505461305219	0.00227632972653081\\
3.64311538558679	0.0015969013731826\\
3.7211761581214	0.00109907102648558\\
3.799236930656	0.000503116708860578\\
3.8772977031906	0\\
};



\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt]
  table[row sep=crcr]{%
-3.79711698317645	8.30970423715205e-19\\
-3.71640566389208	0.000312446763718104\\
-3.63569434460771	0.000579931216971786\\
-3.55498302532335	0.000802453359761048\\
-3.47427170603898	0.000980013192085888\\
-3.39356038675461	0.00121324179748793\\
-3.31284906747025	0.0015995305588009\\
-3.23213774818588	0.00189589469918502\\
-3.15142642890151	0.00242463190907278\\
-3.07071510961714	0.0031200071101393\\
-2.99000379033278	0.00420264839183324\\
-2.90929247104841	0.00576258469284695\\
-2.82858115176404	0.00728537221280263\\
-2.74786983247968	0.00889605178425246\\
-2.66715851319531	0.010940341632616\\
-2.58644719391094	0.0133943059886557\\
-2.50573587462658	0.0165831134610013\\
-2.42502455534221	0.0200895937015574\\
-2.34431323605784	0.0244511895444902\\
-2.26360191677347	0.0295647622783652\\
-2.18289059748911	0.0352845533121823\\
-2.10217927820474	0.0417184032875774\\
-2.02146795892037	0.0495582485052169\\
-1.94075663963601	0.0591712033689469\\
-1.86004532035164	0.0695640989010173\\
-1.77933400106727	0.0818493733793825\\
-1.6986226817829	0.0960189082565341\\
-1.61791136249854	0.112242880235267\\
-1.53720004321417	0.131108817661408\\
-1.4564887239298	0.150918576377875\\
-1.37577740464544	0.170808664463651\\
-1.29506608536107	0.191839263347065\\
-1.2143547660767	0.210807842486254\\
-1.13364344679234	0.229860513139531\\
-1.05293212750797	0.248776107565462\\
-0.972220808223601	0.264622197091233\\
-0.891509488939235	0.280393836510888\\
-0.810798169654868	0.295454614623586\\
-0.7300868503705	0.310017779063938\\
-0.649375531086133	0.324606675773831\\
-0.568664211801766	0.336426577083108\\
-0.487952892517399	0.347714981273513\\
-0.407241573233032	0.359823039931215\\
-0.326530253948665	0.371084177427964\\
-0.245818934664298	0.379890681416619\\
-0.165107615379931	0.387841969025189\\
-0.084396296095564	0.393384001735509\\
-0.00368497681119662	0.397411938280495\\
0.0770263424731699	0.396360207965198\\
0.157737661757537	0.391360352500606\\
0.238448981041905	0.382130930835212\\
0.319160300326271	0.371465273547585\\
0.399871619610638	0.357429546457266\\
0.480582938895005	0.340745208630439\\
0.561294258179372	0.324257083542958\\
0.642005577463739	0.305810754793989\\
0.722716896748106	0.287004155482845\\
0.803428216032474	0.268212963243322\\
0.884139535316841	0.248578423940969\\
0.964850854601208	0.228313507173686\\
1.04556217388557	0.210838576816457\\
1.12627349316994	0.193298160392513\\
1.20698481245431	0.18017339950748\\
1.28769613173868	0.165391808154777\\
1.36840745102304	0.150612067786185\\
1.44911877030741	0.136211065573286\\
1.52983008959178	0.123465978657361\\
1.61054140887614	0.110763248425215\\
1.69125272816051	0.0980301579074219\\
1.77196404744488	0.0868469363876231\\
1.85267536672925	0.0773487015533744\\
1.93338668601361	0.0679488975106054\\
2.01409800529798	0.0587313650222816\\
2.09480932458235	0.0500744827100109\\
2.17552064386671	0.0419037475607682\\
2.25623196315108	0.0351332044332979\\
2.33694328243545	0.0296636635838313\\
2.41765460171981	0.0255179545853418\\
2.49836592100418	0.0225235598562172\\
2.57907724028855	0.0198875652050914\\
2.65978855957291	0.0171534425133613\\
2.74049987885728	0.014992379225684\\
2.82121119814165	0.0130569712427418\\
2.90192251742602	0.0113538978927772\\
2.98263383671038	0.0101798094405528\\
3.06334515599475	0.00936441355885759\\
3.14405647527912	0.00839481028508731\\
3.22476779456348	0.00748399344609571\\
3.30547911384785	0.00650130645041348\\
3.38619043313222	0.00546625140490811\\
3.46690175241659	0.004235357980944\\
3.54761307170095	0.00330997989147969\\
3.62832439098532	0.0026014334060968\\
3.70903571026969	0.00206667525177722\\
3.78974702955405	0.00156702796763306\\
3.87045834883842	0.0011449035798258\\
3.95116966812279	0.000802453359761048\\
4.03188098740716	0.000579931216971785\\
4.11259230669152	0.000312446763718103\\
4.19330362597589	0\\
};



\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
-3.60557350745062	0\\
-3.52616480283721	0.000321639226968933\\
-3.44675609822381	0.000781622046332558\\
-3.3673473936104	0.00130570095318491\\
-3.28793868899699	0.00173655206239964\\
-3.20852998438358	0.00207417537397672\\
-3.12912127977018	0.00231857088791617\\
-3.04971257515677	0.00293231045625234\\
-2.97030387054336	0.00388959036558491\\
-2.89089516592995	0.00512799717254545\\
-2.81148646131655	0.00704060778464852\\
-2.73207775670314	0.00863443822715583\\
-2.65266905208973	0.0105247512091753\\
-2.57326034747632	0.0128660862282324\\
-2.49385164286292	0.0162212341974678\\
-2.41444293824951	0.0203484087515793\\
-2.3350342336361	0.0251598906627507\\
-2.25562552902269	0.0307066848129323\\
-2.17621682440929	0.0372674992733576\\
-2.09680811979588	0.0438822146195566\\
-2.01739941518247	0.0513944394541412\\
-1.93799071056906	0.0599767037496645\\
-1.85858200595565	0.0697304228547546\\
-1.77917330134225	0.0822846717469299\\
-1.69976459672884	0.0962017400568285\\
-1.62035589211543	0.110891522865743\\
-1.54094718750202	0.127771494523919\\
-1.46153848288862	0.147226279486363\\
-1.38212977827521	0.1672010468999\\
-1.3027210736618	0.187032172287381\\
-1.22331236904839	0.207851915169252\\
-1.14390366443499	0.228951031808311\\
-1.06449495982158	0.250387213427202\\
-0.985086255208171	0.271651869535386\\
-0.905677550594763	0.290509659563393\\
-0.826268845981356	0.307056406884093\\
-0.746860141367948	0.320264202789828\\
-0.667451436754541	0.330734271238388\\
-0.588042732141133	0.341427810870279\\
-0.508634027527726	0.348463941263435\\
-0.429225322914318	0.355064484451909\\
-0.349816618300911	0.362432643875696\\
-0.270407913687503	0.369856111233073\\
-0.190999209074095	0.373324030336632\\
-0.111590504460688	0.373765416445858\\
-0.03218179984728	0.374886693801675\\
0.0472269047661276	0.374910846717432\\
0.126635609379535	0.375132181867894\\
0.206044313992943	0.374432772291804\\
0.285453018606351	0.371353299905519\\
0.364861723219759	0.364058499070684\\
0.444270427833166	0.352576805931088\\
0.523679132446574	0.33849470091242\\
0.603087837059981	0.322673476397597\\
0.682496541673389	0.304578220277573\\
0.761905246286796	0.28483532189701\\
0.841313950900204	0.265293424419204\\
0.920722655513611	0.245504469807502\\
1.00013136012702	0.226103367349088\\
1.07954006474043	0.208332604188608\\
1.15894876935383	0.19185321589603\\
1.23835747396724	0.176322556487772\\
1.31776617858065	0.16154936689539\\
1.39717488319406	0.147797665180542\\
1.47658358780747	0.134294520449676\\
1.55599229242087	0.121919097050178\\
1.63540099703428	0.109394750655877\\
1.71480970164769	0.098113130986418\\
1.7942184062611	0.0874983233675808\\
1.8736271108745	0.0770533921140892\\
1.95303581548791	0.065782450008657\\
2.03244452010132	0.0546618965791782\\
2.11185322471473	0.043955286458432\\
2.19126192932813	0.036643136840182\\
2.27067063394154	0.0314211328316204\\
2.35007933855495	0.0276693677988824\\
2.42948804316836	0.0244025501647774\\
2.50889674778176	0.0213120751929141\\
2.58830545239517	0.018364837719511\\
2.66771415700858	0.0152729679904379\\
2.74712286162199	0.0134505730888829\\
2.82653156623539	0.0118046830909777\\
2.9059402708488	0.0108170891280708\\
2.98534897546221	0.00972028533547901\\
3.06475768007562	0.00842920194444618\\
3.14416638468902	0.00795470943688175\\
3.22357508930243	0.00716688361570313\\
3.30298379391584	0.0059739712715715\\
3.38239249852925	0.00485906478532587\\
3.46180120314265	0.00388639750473371\\
3.54120990775606	0.00312350488270986\\
3.62061861236947	0.00278251306625269\\
3.70002731698288	0.00234748870754019\\
3.77943602159629	0.00211578177388766\\
3.85884472620969	0.00181294220717552\\
3.9382534308231	0.00141687484282573\\
4.01766213543651	0.000927579680838308\\
4.09707084004992	0.000596664555119049\\
4.17647954466332	0.00032163922696893\\
4.25588824927673	0\\
};



\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-3,
xmax=5,
xlabel={$\theta{}_{\text{2}}$},
ymin=0,
ymax=0.4,
at=(plot1.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-2.84337236851671	0\\
-2.7717955282099	0.000384694334564395\\
-2.7002186879031	0.00103669982119489\\
-2.62864184759629	0.00191992947859983\\
-2.55706500728949	0.0028867742475935\\
-2.48548816698268	0.00414810329682722\\
-2.41391132667587	0.00600981346267913\\
-2.34233448636907	0.0084509537735129\\
-2.27075764606226	0.0124517887574552\\
-2.19918080575545	0.0178701372967096\\
-2.12760396544865	0.0249598142592164\\
-2.05602712514184	0.0357642549662651\\
-1.98445028483504	0.0491360607868245\\
-1.91287344452823	0.063890721104492\\
-1.84129660422142	0.0795832217983263\\
-1.76971976391462	0.0966232665874178\\
-1.69814292360781	0.114614956766576\\
-1.626566083301	0.1335811523932\\
-1.5549892429942	0.15282771368709\\
-1.48341240268739	0.171261785321426\\
-1.41183556238059	0.19084261552458\\
-1.34025872207378	0.209617663963826\\
-1.26868188176697	0.226881725833063\\
-1.19710504146017	0.24357650795728\\
-1.12552820115336	0.259679203010549\\
-1.05395136084656	0.274854467312429\\
-0.982374520539749	0.288719583409641\\
-0.910797680232943	0.300358402535547\\
-0.839220839926137	0.314673417411902\\
-0.767643999619331	0.327874280340217\\
-0.696067159312525	0.338695185744464\\
-0.624490319005719	0.347731554062386\\
-0.552913478698912	0.356378377316995\\
-0.481336638392106	0.363422030978318\\
-0.4097597980853	0.37080140772558\\
-0.338182957778494	0.376891084651981\\
-0.266606117471688	0.380971573183825\\
-0.195029277164881	0.384000512593016\\
-0.123452436858075	0.38356777182713\\
-0.0518755965512687	0.378178450468123\\
0.0197012437555375	0.371258350474783\\
0.0912780840623433	0.36454244377168\\
0.16285492436915	0.357969636506402\\
0.234431764675956	0.349782288856793\\
0.306008604982762	0.338088818164504\\
0.377585445289568	0.326917307867647\\
0.449162285596374	0.313096548861041\\
0.52073912590318	0.298228611001957\\
0.592315966209986	0.284113268181361\\
0.663892806516793	0.269746025632056\\
0.735469646823599	0.255113390075727\\
0.807046487130405	0.241958204172479\\
0.878623327437211	0.229511166073028\\
0.950200167744018	0.219100586640347\\
1.02177700805082	0.209729720316633\\
1.09335384835763	0.199682536340799\\
1.16493068866444	0.187487057774992\\
1.23650752897124	0.174686687595354\\
1.30808436927805	0.163226411036779\\
1.37966120958485	0.153513865862457\\
1.45123804989166	0.144082557047393\\
1.52281489019847	0.13439668630975\\
1.59439173050527	0.12359599833683\\
1.66596857081208	0.111828577635611\\
1.73754541111889	0.100228669202655\\
1.80912225142569	0.0903716467276463\\
1.8806990917325	0.0804435490334477\\
1.9522759320393	0.0715481802553749\\
2.02385277234611	0.0632387057355903\\
2.09542961265292	0.0558187174883489\\
2.16700645295972	0.0492413996565566\\
2.23858329326653	0.0434998911917528\\
2.31016013357333	0.0383838157635057\\
2.38173697388014	0.0335705722593147\\
2.45331381418695	0.0292881737729693\\
2.52489065449375	0.0257698605579231\\
2.59646749480056	0.0225581783778384\\
2.66804433510737	0.0201212325631843\\
2.73962117541417	0.0180817656912011\\
2.81119801572098	0.0164505004933908\\
2.88277485602779	0.0149941324828464\\
2.95435169633459	0.0135179069284839\\
3.0259285366414	0.0115801978945013\\
3.0975053769482	0.00972954982745926\\
3.16908221725501	0.00805848359572296\\
3.24065905756182	0.00674627393186718\\
3.31223589786862	0.0057071949867616\\
3.38381273817543	0.00487334471235803\\
3.45538957848223	0.00418960347101179\\
3.52696641878904	0.0035365717940049\\
3.59854325909585	0.00283884346721671\\
3.67012009940265	0.00240466372249242\\
3.74169693970946	0.00192965974809651\\
3.81327378001626	0.00144517530175209\\
3.88485062032307	0.00108275406230262\\
3.95642746062988	0.000875144462298069\\
4.02800430093668	0.000706316427390214\\
4.09958114124349	0.000504183005371249\\
4.1711579815503	0.000268744196241181\\
4.2427348218571	1.22181859270281e-18\\
};
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-2.89262162481857	4.13571294252312e-19\\
-2.81859971448045	0.000285696492966402\\
-2.74457780414233	0.000786517539068836\\
-2.67055589380421	0.00129361662993367\\
-2.59653398346609	0.00207871825353592\\
-2.52251207312797	0.00356535065612282\\
-2.44849016278985	0.00564033995626791\\
-2.37446825245173	0.00805313433674945\\
-2.3004463421136	0.0104871987500677\\
-2.22642443177548	0.0147653636395054\\
-2.15240252143736	0.0231983037948959\\
-2.07838061109924	0.0346051266845967\\
-2.00435870076112	0.0475106643453515\\
-1.930336790423	0.0623183417786557\\
-1.85631488008488	0.0770306222793846\\
-1.78229296974676	0.0920286327259846\\
-1.70827105940864	0.107769789489347\\
-1.63424914907052	0.125784708970024\\
-1.5602272387324	0.145454559198955\\
-1.48620532839428	0.165080199497794\\
-1.41218341805616	0.185525380221926\\
-1.33816150771804	0.205047997105289\\
-1.26413959737992	0.224487824276934\\
-1.1901176870418	0.242901107698046\\
-1.11609577670368	0.2601701584971\\
-1.04207386636556	0.274014388694859\\
-0.968051956027439	0.288401707048914\\
-0.894030045689319	0.305426741177712\\
-0.820008135351198	0.320885339329935\\
-0.745986225013078	0.336164198557541\\
-0.671964314674958	0.348197801769833\\
-0.597942404336838	0.357359704676327\\
-0.523920493998717	0.363410333196149\\
-0.449898583660597	0.369244491234514\\
-0.375876673322476	0.37664655269843\\
-0.301854762984356	0.381747088976736\\
-0.227832852646236	0.385555336223671\\
-0.153810942308116	0.386528231778747\\
-0.079789031969995	0.384427651900816\\
-0.00576712163187487	0.379500773611932\\
0.0682547887062457	0.372683179448801\\
0.142276699044366	0.364293501830576\\
0.216298609382486	0.353229238108377\\
0.290320519720606	0.343137157847629\\
0.364342430058727	0.330215566078272\\
0.438364340396847	0.316183791376547\\
0.512386250734967	0.301230735890208\\
0.586408161073088	0.285482422582974\\
0.660430071411207	0.269399017125339\\
0.734451981749328	0.254551284006329\\
0.808473892087448	0.24268865103911\\
0.882495802425569	0.231207838666706\\
0.956517712763689	0.220145763348558\\
1.03053962310181	0.208794816020601\\
1.10456153343993	0.197263983015689\\
1.17858344377805	0.185074133614661\\
1.25260535411617	0.172239734476772\\
1.32662726445429	0.159278539402291\\
1.40064917479241	0.146854691035369\\
1.47467108513053	0.13557847529587\\
1.54869299546865	0.123992069832143\\
1.62271490580677	0.1110770601327\\
1.69673681614489	0.0997775469063796\\
1.77075872648301	0.0886253650153\\
1.84478063682113	0.0780381579932844\\
1.91880254715925	0.0700189041314581\\
1.99282445749737	0.0631910706545876\\
2.06684636783549	0.0574189456547507\\
2.14086827817361	0.0525906991744903\\
2.21489018851173	0.0474282098649355\\
2.28891209884985	0.0430421580977696\\
2.36293400918798	0.0386802149118383\\
2.4369559195261	0.0346022364752467\\
2.51097782986422	0.0306799585870636\\
2.58499974020234	0.0274079722749813\\
2.65902165054046	0.0239535656189943\\
2.73304356087858	0.0207739687891915\\
2.8070654712167	0.0174300690899309\\
2.88108738155482	0.0147650309518841\\
2.95510929189294	0.012511897400477\\
3.02913120223106	0.010019073008588\\
3.10315311256918	0.00806092301944656\\
3.1771750229073	0.00628979718225751\\
3.25119693324542	0.00458675177483546\\
3.32521884358354	0.00424718612716898\\
3.39924075392166	0.00400859753579745\\
3.47326266425978	0.00378884149260949\\
3.5472845745979	0.00353780767090036\\
3.62130648493602	0.00313758212064587\\
3.69532839527414	0.00258816484184601\\
3.76935030561226	0.00218680359544675\\
3.84337221595038	0.00184251135995966\\
3.9173941262885	0.00158068097024942\\
3.99141603662662	0.00124425471626651\\
4.06543794696474	0.00105550314346861\\
4.13945985730286	0.000918998379047563\\
4.21348176764098	0.000745195682490188\\
4.2875036779791	0.000534095053796465\\
4.36152558831722	0.000285696492966405\\
4.43554749865534	0\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-2.81674900475383	0\\
-2.7445856140331	0.000267423756283196\\
-2.67242222331236	0.000768084498455404\\
-2.60025883259163	0.00145228706659943\\
-2.5280954418709	0.00282373882643286\\
-2.45593205115017	0.00502308253497831\\
-2.38376866042943	0.00750507692492479\\
-2.3116052697087	0.0108381434245029\\
-2.23944187898797	0.0156335380046666\\
-2.16727848826723	0.0240423458469911\\
-2.0951150975465	0.0347190545996648\\
-2.02295170682577	0.0460037484920269\\
-1.95078831610503	0.0592773846621429\\
-1.8786249253843	0.0742151798684345\\
-1.80646153466357	0.0893018153533554\\
-1.73429814394284	0.105021863530412\\
-1.6621347532221	0.121742990049125\\
-1.58997136250137	0.138766996376577\\
-1.51780797178064	0.157103369823356\\
-1.4456445810599	0.176285365401164\\
-1.37348119033917	0.195733488372762\\
-1.30131779961844	0.214517654990418\\
-1.2291544088977	0.231973151701579\\
-1.15699101817697	0.249199683769514\\
-1.08482762745624	0.264638039924417\\
-1.01266423673551	0.277881640075427\\
-0.940500846014773	0.293366423440239\\
-0.86833745529404	0.310226126913513\\
-0.796174064573307	0.324201889357612\\
-0.724010673852574	0.336769955916368\\
-0.651847283131841	0.348793336530788\\
-0.579683892411108	0.358251699632615\\
-0.507520501690375	0.365993116145981\\
-0.435357110969642	0.372811270617858\\
-0.363193720248909	0.378062820338124\\
-0.291030329528176	0.381410632459668\\
-0.218866938807444	0.383633340914229\\
-0.14670354808671	0.384209501327093\\
-0.0745401573659774	0.38275258389642\\
-0.00237676664524411	0.376954223111297\\
0.0697866240754883	0.370482408187632\\
0.141950014796222	0.362788295784558\\
0.214113405516954	0.35173700959093\\
0.286276796237688	0.339686512598817\\
0.35844018695842	0.328002518136622\\
0.430603577679153	0.313802970490933\\
0.502766968399886	0.298089326682772\\
0.57493035912062	0.283226949448646\\
0.647093749841352	0.269620040343139\\
0.719257140562085	0.256142428325974\\
0.791420531282818	0.244125219568917\\
0.863583922003551	0.233542589804936\\
0.935747312724284	0.22325760330804\\
1.00791070344502	0.212868341574058\\
1.08007409416575	0.202299434664827\\
1.15223748488648	0.191492241456678\\
1.22440087560722	0.179715222357394\\
1.29656426632795	0.16699144367175\\
1.36872765704868	0.155918268501963\\
1.44089104776941	0.144365991344914\\
1.51305443849015	0.132226253875647\\
1.58521782921088	0.121181878208985\\
1.65738121993161	0.109423871714109\\
1.72954461065235	0.0975448980647769\\
1.80170800137308	0.0870303148451312\\
1.87387139209381	0.0785675283303593\\
1.94603478281455	0.0704925043693895\\
2.01819817353528	0.063604270486106\\
2.09036156425601	0.0577754640111255\\
2.16252495497675	0.0529268384903003\\
2.23468834569748	0.0483565343211438\\
2.30685173641821	0.0439561802942407\\
2.37901512713894	0.0395563915375789\\
2.45117851785968	0.0352959486890136\\
2.52334190858041	0.030515420198193\\
2.59550529930114	0.0260173676209504\\
2.66766869002188	0.0215514864302366\\
2.73983208074261	0.0174947197847156\\
2.81199547146334	0.0142552544934849\\
2.88415886218407	0.0114804862220327\\
2.95632225290481	0.00951558431443063\\
3.02848564362554	0.00812147017493566\\
3.10064903434627	0.00680522381345733\\
3.17281242506701	0.00579366139213347\\
3.24497581578774	0.00514111076617552\\
3.31713920650847	0.00455132404703495\\
3.38930259722921	0.00411738118652408\\
3.46146598794994	0.00374598313760297\\
3.53362937867067	0.00346763238399237\\
3.6057927693914	0.00319580818367398\\
3.67795616011214	0.00296832190098368\\
3.75011955083287	0.00264123392087261\\
3.8222829415536	0.00221454424334074\\
3.89444633227434	0.0016882528683881\\
3.96660972299507	0.00130187493723815\\
4.0387731137158	0.000903743593676537\\
4.11093650443653	0.000702669571428812\\
4.18309989515727	0.000501646946759467\\
4.255263285878	0.000267423756283196\\
4.32742667659873	0\\
};
\end{axis}


\end{tikzpicture}%

==> BvM_compare_all_final_BKA.tikz <==
% This file was created by matlab2tikz v0.2.3.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.5, xmax=1.5,
xlabel={$\sigma$},
ymin=0, ymax=6,
name=plot1,
axis lines*=left]
\addplot [
color=blue,
dotted,
line width=1.5pt,
forget plot
]
coordinates{
 (0.5,0)(0.51010101010101,0)(0.52020202020202,0)(0.53030303030303,0)(0.54040404040404,0)(0.550505050505051,0)(0.560606060606061,0)(0.570707070707071,0)(0.580808080808081,0)(0.590909090909091,0)(0.601010101010101,0)(0.611111111111111,0)(0.621212121212121,0)(0.631313131313131,0)(0.641414141414141,0)(0.651515151515151,0)(0.661616161616162,0)(0.671717171717172,0)(0.681818181818182,0)(0.691919191919192,0)(0.702020202020202,0)(0.712121212121212,0)(0.722222222222222,0)(0.732323232323232,0)(0.742424242424242,0.0164093594636929)(0.752525252525253,0.0320141443633387)(0.762626262626263,0.043694704428654)(0.772727272727273,0.0613674524370564)(0.782828282828283,0.0935414232756642)(0.792929292929293,0.184355100556017)(0.803030303030303,0.295780139554339)(0.813131313131313,0.423188906767232)(0.823232323232323,0.591443078990409)(0.833333333333333,0.760427444122502)(0.843434343434343,1.05481029555405)(0.853535353535354,1.42048068034451)(0.863636363636364,1.77835147998106)(0.873737373737374,2.0585908149199)(0.883838383838384,2.37075181204262)(0.893939393939394,2.74799257193201)(0.904040404040404,3.17035767398969)(0.914141414141414,3.58241521315306)(0.924242424242424,3.8906864774574)(0.934343434343434,4.28969848022483)(0.944444444444444,4.66060667146992)(0.954545454545455,5.12847186351752)(0.964646464646465,5.44403197620518)(0.974747474747475,5.5628799147899)(0.984848484848485,5.49903344696218)(0.994949494949495,5.43098360908535)(1.00505050505051,5.28882393564676)(1.01515151515152,5.05302506937762)(1.02525252525253,4.64054495235419)(1.03535353535354,4.15931111459302)(1.04545454545455,3.6770065416137)(1.05555555555556,3.18667235459034)(1.06565656565657,2.72698971685988)(1.07575757575758,2.19534490836728)(1.08585858585859,1.6700454937839)(1.0959595959596,1.18870336397053)(1.10606060606061,0.870324856960502)(1.11616161616162,0.669595153936259)(1.12626262626263,0.503815828850366)(1.13636363636364,0.399645613681583)(1.14646464646465,0.362160746078977)(1.15656565656566,0.313898018990785)(1.16666666666667,0.261840200112813)(1.17676767676768,0.22993453577117)(1.18686868686869,0.185610647831141)(1.1969696969697,0.137477597207656)(1.20707070707071,0.0915015581911443)(1.21717171717172,0.0550626764719771)(1.22727272727273,0.0575017250710051)(1.23737373737374,0.0669857591629665)(1.24747474747475,0.068621343586267)(1.25757575757576,0.0624084783409065)(1.26767676767677,0.053768907368057)(1.27777777777778,0.0557287013709958)(1.28787878787879,0.0537642705396043)(1.2979797979798,0.0478756148738823)(1.30808080808081,0.03806273437383)(1.31818181818182,0.0243256290394467)(1.32828282828283,0.00666429887073365)(1.33838383838384,0)(1.34848484848485,0)(1.35858585858586,0)(1.36868686868687,0)(1.37878787878788,0)(1.38888888888889,0)(1.3989898989899,0)(1.40909090909091,0)(1.41919191919192,0)(1.42929292929293,0)(1.43939393939394,0)(1.44949494949495,0)(1.45959595959596,0)(1.46969696969697,0)(1.47979797979798,0)(1.48989898989899,0)(1.5,0) 
};
\addplot [
color=red,
solid,
line width=2.0pt,
forget plot
]
coordinates{
 (0.5,1.40602831171514e-30)(0.51010101010101,2.82515637286211e-28)(0.52020202020202,3.87405889733758e-26)(0.53030303030303,3.73693948579106e-24)(0.54040404040404,2.60616454776348e-22)(0.550505050505051,1.34719035655374e-20)(0.560606060606061,5.27980678101411e-19)(0.570707070707071,1.60143546288662e-17)(0.580808080808081,3.83050016134297e-16)(0.590909090909091,7.35023702768905e-15)(0.601010101010101,1.14936144880952e-13)(0.611111111111111,1.48579407159806e-12)(0.621212121212121,1.60889749006724e-11)(0.631313131313131,1.47713599894127e-10)(0.641414141414141,1.16269928809355e-09)(0.651515151515151,7.92718466235142e-09)(0.661616161616162,4.72582532797679e-08)(0.671717171717172,2.48502161301768e-07)(0.681818181818182,1.16191855200804e-06)(0.691919191919192,4.8668875122358e-06)(0.702020202020202,1.83888625055115e-05)(0.712121212121212,6.30761935893809e-05)(0.722222222222222,0.000197588698349155)(0.732323232323232,0.000568381944562742)(0.742424242424242,0.00150913213596777)(0.752525252525253,0.0037161719489371)(0.762626262626263,0.00852464858113934)(0.772727272727273,0.0182923338428648)(0.782828282828283,0.0368597991768237)(0.792929292929293,0.0699996869323335)(0.803030303030303,0.125708293315811)(0.813131313131313,0.214154394161368)(0.823232323232323,0.347110718939226)(0.833333333333333,0.536770330523487)(0.843434343434343,0.793989131903927)(0.853535353535354,1.12616609303694)(0.863636363636364,1.53512431719579)(0.873737373737374,2.01543579553724)(0.883838383838384,2.55360509493007)(0.893939393939394,3.12838880818298)(0.904040404040404,3.71230972373085)(0.914141414141414,4.27418339899928)(0.924242424242424,4.78227232096413)(0.934343434343434,5.20756790181516)(0.944444444444444,5.52669524500791)(0.954545454545455,5.72403183804861)(0.964646464646465,5.79279699865057)(0.974747474747475,5.73506004505535)(0.984848484848485,5.56078911485863)(0.994949494949495,5.28618814120408)(1.00505050505051,4.93163197064576)(1.01515151515152,4.519510328809)(1.02525252525253,4.07224359703767)(1.03535353535354,3.61065651671543)(1.04545454545455,3.15280980802194)(1.05555555555556,2.71331046674315)(1.06565656565657,2.30305966184322)(1.07575757575758,1.9293572049235)(1.08585858585859,1.59626306578205)(1.0959595959596,1.30511564186234)(1.10606060606061,1.05511815703944)(1.11616161616162,0.843923211503216)(1.12626262626263,0.668166457698531)(1.13636363636364,0.523920216009465)(1.14646464646465,0.407054480549433)(1.15656565656566,0.31350527791298)(1.16666666666667,0.239458680685173)(1.17676767676768,0.181463448428121)(1.18686868686869,0.136487052511969)(1.1969696969697,0.101929582289493)(1.20707070707071,0.0756085006936841)(1.21717171717172,0.055725044877506)(1.22727272727273,0.040820712494812)(1.23737373737374,0.0297300394514154)(1.24747474747475,0.0215339320794849)(1.25757575757576,0.0155162387946317)(1.26767676767677,0.011125039493168)(1.27777777777778,0.00793926105947988)(1.28787878787879,0.00564064027040301)(1.2979797979798,0.00399069117458643)(1.30808080808081,0.00281213572456166)(1.31818181818182,0.001974174736346)(1.32828282828283,0.00138097130619975)(1.33838383838384,0.000962760251192739)(1.34848484848485,0.000669063024017806)(1.35858585858586,0.000463562915454222)(1.36868686868687,0.000320270646610314)(1.37878787878788,0.000220680101711778)(1.38888888888889,0.000151675181895623)(1.3989898989899,0.000104000632001874)(1.40909090909091,7.11523979442549e-05)(1.41919191919192,4.85774320848611e-05)(1.42929292929293,3.3099986458897e-05)(1.43939393939394,2.25124989996708e-05)(1.44949494949495,1.52853112874313e-05)(1.45959595959596,1.03616618037603e-05)(1.46969696969697,7.01353271293199e-06)(1.47979797979798,4.74069764307891e-06)(1.48989898989899,3.20029126771623e-06)(1.5,2.15784644316386e-06) 
};
\addplot [
color=green,
dashed,
line width=1.5pt,
forget plot
]
coordinates{
 (0.5,0)(0.51010101010101,0)(0.52020202020202,0)(0.53030303030303,0)(0.54040404040404,0)(0.550505050505051,0)(0.560606060606061,0)(0.570707070707071,0)(0.580808080808081,0)(0.590909090909091,0)(0.601010101010101,0)(0.611111111111111,0)(0.621212121212121,0)(0.631313131313131,0)(0.641414141414141,0)(0.651515151515151,0)(0.661616161616162,0)(0.671717171717172,0)(0.681818181818182,0)(0.691919191919192,0)(0.702020202020202,0)(0.712121212121212,0)(0.722222222222222,0)(0.732323232323232,0)(0.742424242424242,0)(0.752525252525253,0)(0.762626262626263,0.00455696079402724)(0.772727272727273,0.0247317433174916)(0.782828282828283,0.0402550847970691)(0.792929292929293,0.0953635851898224)(0.803030303030303,0.165855550631244)(0.813131313131313,0.242264203712853)(0.823232323232323,0.383957235271033)(0.833333333333333,0.556345585077332)(0.843434343434343,0.783413340254662)(0.853535353535354,1.13246976311819)(0.863636363636364,1.47294660812322)(0.873737373737374,1.85280753730978)(0.883838383838384,2.32993605721226)(0.893939393939394,2.95297749065148)(0.904040404040404,3.59444013202301)(0.914141414141414,4.19038119593696)(0.924242424242424,4.8857250733502)(0.934343434343434,5.41874312954318)(0.944444444444444,5.68765436058369)(0.954545454545455,5.9327307324889)(0.964646464646465,5.87758577678228)(0.974747474747475,5.60193671070088)(0.984848484848485,5.21053987295055)(0.994949494949495,4.81373891524559)(1.00505050505051,4.34503491252514)(1.01515151515152,3.89041651622048)(1.02525252525253,3.5724880157632)(1.03535353535354,3.24374795573941)(1.04545454545455,2.92669490306648)(1.05555555555556,2.67693187988876)(1.06565656565657,2.39472270027277)(1.07575757575758,2.12387193437853)(1.08585858585859,1.83323053724813)(1.0959595959596,1.6098748771157)(1.10606060606061,1.39562960870397)(1.11616161616162,1.21812207127417)(1.12626262626263,1.04024033640343)(1.13636363636364,0.80010922435369)(1.14646464646465,0.651096051229996)(1.15656565656566,0.526590469449629)(1.16666666666667,0.406965423729962)(1.17676767676768,0.326351296053396)(1.18686868686869,0.221618822525115)(1.1969696969697,0.141714146259498)(1.20707070707071,0.120288678183141)(1.21717171717172,0.0984936776739592)(1.22727272727273,0.0774668775775527)(1.23737373737374,0.0471371953933721)(1.24747474747475,0.0268234916357728)(1.25757575757576,0.00720240391992811)(1.26767676767677,0)(1.27777777777778,0)(1.28787878787879,0)(1.2979797979798,0)(1.30808080808081,0)(1.31818181818182,0)(1.32828282828283,0)(1.33838383838384,0)(1.34848484848485,0)(1.35858585858586,0)(1.36868686868687,0)(1.37878787878788,0)(1.38888888888889,0)(1.3989898989899,0)(1.40909090909091,0)(1.41919191919192,0)(1.42929292929293,0)(1.43939393939394,0)(1.44949494949495,0)(1.45959595959596,0)(1.46969696969697,0)(1.47979797979798,0)(1.48989898989899,0)(1.5,0) 
};
\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt,
forget plot
]
coordinates{
 (0.5,0)(0.51010101010101,0)(0.52020202020202,0)(0.53030303030303,0)(0.54040404040404,0)(0.550505050505051,0)(0.560606060606061,0)(0.570707070707071,0)(0.580808080808081,0)(0.590909090909091,0)(0.601010101010101,0)(0.611111111111111,0)(0.621212121212121,0)(0.631313131313131,0)(0.641414141414141,0)(0.651515151515151,0)(0.661616161616162,0)(0.671717171717172,0)(0.681818181818182,0)(0.691919191919192,0)(0.702020202020202,0)(0.712121212121212,0)(0.722222222222222,0)(0.732323232323232,0)(0.742424242424242,0)(0.752525252525253,0)(0.762626262626263,0)(0.772727272727273,0.0314730769587556)(0.782828282828283,0.143925532700525)(0.792929292929293,0.258904334354562)(0.803030303030303,0.392518092674062)(0.813131313131313,0.590963094358074)(0.823232323232323,0.838183918518726)(0.833333333333333,1.02824404230381)(0.843434343434343,1.19476322021865)(0.853535353535354,1.31891254331434)(0.863636363636364,1.4641003656582)(0.873737373737374,1.6529837262252)(0.883838383838384,1.94970253694832)(0.893939393939394,2.38818273627798)(0.904040404040404,2.94767438462569)(0.914141414141414,3.52923478706422)(0.924242424242424,4.23864941272512)(0.934343434343434,4.77202736661628)(0.944444444444444,5.22060949934815)(0.954545454545455,5.48688732936527)(0.964646464646465,5.68401286988244)(0.974747474747475,5.68794572131014)(0.984848484848485,5.51429815057345)(0.994949494949495,5.16892636092945)(1.00505050505051,4.79650865933234)(1.01515151515152,4.40949008965918)(1.02525252525253,4.02940083868764)(1.03535353535354,3.56287542961385)(1.04545454545455,3.1581231513604)(1.05555555555556,2.73162127773182)(1.06565656565657,2.44652414812167)(1.07575757575758,2.1546058937848)(1.08585858585859,1.90230633748095)(1.0959595959596,1.61155163875705)(1.10606060606061,1.31987983627173)(1.11616161616162,1.11854615335458)(1.12626262626263,0.912552312614834)(1.13636363636364,0.726026867505268)(1.14646464646465,0.60857475479669)(1.15656565656566,0.481420198708622)(1.16666666666667,0.393673676631689)(1.17676767676768,0.305422348621426)(1.18686868686869,0.21567904581997)(1.1969696969697,0.150976243669113)(1.20707070707071,0.117419548372145)(1.21717171717172,0.0888856513444001)(1.22727272727273,0.0740833916791183)(1.23737373737374,0.0573012822630566)(1.24747474747475,0.0510527370490767)(1.25757575757576,0.0401572574952606)(1.26767676767677,0.0246148436016083)(1.27777777777778,0.00442549536812039)(1.28787878787879,0)(1.2979797979798,0)(1.30808080808081,0)(1.31818181818182,0)(1.32828282828283,0)(1.33838383838384,0)(1.34848484848485,0)(1.35858585858586,0)(1.36868686868687,0)(1.37878787878788,0)(1.38888888888889,0)(1.3989898989899,0)(1.40909090909091,0)(1.41919191919192,0)(1.42929292929293,0)(1.43939393939394,0)(1.44949494949495,0)(1.45959595959596,0)(1.46969696969697,0)(1.47979797979798,0)(1.48989898989899,0)(1.5,0) 
};
\addplot [
color=blue,
dashed,
mark=asterisk,
mark options={solid},
forget plot
]
coordinates{
 (0.5,0)(0.51010101010101,0)(0.52020202020202,0)(0.53030303030303,0)(0.54040404040404,0)(0.550505050505051,0)(0.560606060606061,0)(0.570707070707071,0)(0.580808080808081,0)(0.590909090909091,0)(0.601010101010101,0)(0.611111111111111,0)(0.621212121212121,0)(0.631313131313131,0)(0.641414141414141,0)(0.651515151515151,0)(0.661616161616162,0)(0.671717171717172,0)(0.681818181818182,0)(0.691919191919192,0)(0.702020202020202,0)(0.712121212121212,0)(0.722222222222222,0.00152081434763076)(0.732323232323232,0.0189141428139123)(0.742424242424242,0.0327941739523714)(0.752525252525253,0.0627113144252043)(0.762626262626263,0.101079319558142)(0.772727272727273,0.128907432707613)(0.782828282828283,0.148653954036908)(0.792929292929293,0.202936719111169)(0.803030303030303,0.298310490752218)(0.813131313131313,0.396247406693331)(0.823232323232323,0.535767847803276)(0.833333333333333,0.702709400578191)(0.843434343434343,0.913860034417641)(0.853535353535354,1.16223063336428)(0.863636363636364,1.39338508773796)(0.873737373737374,1.72178468331221)(0.883838383838384,2.15510734272245)(0.893939393939394,2.65620854212521)(0.904040404040404,3.23090401900061)(0.914141414141414,3.81969514631574)(0.924242424242424,4.32921800530027)(0.934343434343434,4.83237768240362)(0.944444444444444,5.19956011052002)(0.954545454545455,5.3935770842007)(0.964646464646465,5.42207425516481)(0.974747474747475,5.26317442159905)(0.984848484848485,4.96662858013611)(0.994949494949495,4.61296937157453)(1.00505050505051,4.20740857181429)(1.01515151515152,3.90898613944712)(1.02525252525253,3.65926091095926)(1.03535353535354,3.40786804647575)(1.04545454545455,3.2576178415814)(1.05555555555556,3.09704168050408)(1.06565656565657,2.86603331462276)(1.07575757575758,2.5972462008545)(1.08585858585859,2.34561060181263)(1.0959595959596,2.09139429172256)(1.10606060606061,1.79005822437099)(1.11616161616162,1.44188234573557)(1.12626262626263,1.14535301865479)(1.13636363636364,0.895653126830349)(1.14646464646465,0.683420154147566)(1.15656565656566,0.521596657272213)(1.16666666666667,0.404404373435324)(1.17676767676768,0.266662925218302)(1.18686868686869,0.172468520420819)(1.1969696969697,0.090016794032267)(1.20707070707071,0.0428717660711488)(1.21717171717172,0.0216712016664754)(1.22727272727273,0.0276687376373237)(1.23737373737374,0.0394394969307166)(1.24747474747475,0.0476969588962868)(1.25757575757576,0.0524411235340345)(1.26767676767677,0.0536719908439597)(1.27777777777778,0.0513895608260624)(1.28787878787879,0.0455938334803424)(1.2979797979798,0.0362848088067999)(1.30808080808081,0.023462486805435)(1.31818181818182,0.00712686747624694)(1.32828282828283,0)(1.33838383838384,0)(1.34848484848485,0)(1.35858585858586,0)(1.36868686868687,0)(1.37878787878788,0)(1.38888888888889,0)(1.3989898989899,0)(1.40909090909091,0)(1.41919191919192,0)(1.42929292929293,0)(1.43939393939394,0)(1.44949494949495,0)(1.45959595959596,0)(1.46969696969697,0)(1.47979797979798,0)(1.48989898989899,0)(1.5,0) 
};
\end{axis}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.5, xmax=1.5,
xlabel={$\mu$},
ymin=0, ymax=4.5,
at=(plot1.left of south west), anchor=right of south east,
legend style={draw=none},
axis lines*=left]

\addplot [
color=red,
solid,
line width=2.0pt
]
coordinates{
 (0.5,0.000158771906737935)(0.51010101010101,0.000237485456777937)(0.52020202020202,0.000353161705939414)(0.53030303030303,0.000522049348667257)(0.54040404040404,0.000766970621858096)(0.550505050505051,0.00111970278277305)(0.560606060606061,0.00162409393294001)(0.570707070707071,0.00234008335014208)(0.580808080808081,0.00334881196353688)(0.590909090909091,0.00475901431674099)(0.601010101010101,0.00671487328262629)(0.611111111111111,0.00940548552693026)(0.621212121212121,0.0130760207742066)(0.631313131313131,0.0180405523139967)(0.641414141414141,0.0246963813970032)(0.651515151515151,0.0335394676642105)(0.661616161616162,0.0451803088552231)(0.671717171717172,0.0603592892575848)(0.681818181818182,0.0799601498373978)(0.691919191919192,0.105019846850402)(0.702020202020202,0.136732695741484)(0.712121212121212,0.17644639218917)(0.722222222222222,0.225647322864851)(0.732323232323232,0.285932593397543)(0.742424242424242,0.358966479998341)(0.752525252525253,0.446419615876372)(0.762626262626263,0.54989019570355)(0.772727272727273,0.670807829793271)(0.782828282828283,0.810322367923742)(0.792929292929293,0.969181949741265)(0.803030303030303,1.14760657468813)(0.813131313131313,1.34516541507241)(0.823232323232323,1.5606676759513)(0.833333333333333,1.79207777248104)(0.843434343434343,2.03646570226926)(0.853535353535354,2.29000254363264)(0.863636363636364,2.5480089094073)(0.873737373737374,2.80506095409603)(0.883838383838384,3.05515433905345)(0.893939393939394,3.29192172270094)(0.904040404040404,3.50889430406383)(0.914141414141414,3.69979323648219)(0.924242424242424,3.85883289595069)(0.934343434343434,3.98101553835871)(0.944444444444444,4.06239619358775)(0.954545454545455,4.10029792032245)(0.964646464646465,4.09346075869813)(0.974747474747475,4.04211261072083)(0.984848484848485,3.94795638348787)(0.994949494949495,3.81407442573198)(1.00505050505051,3.64475787598303)(1.01515151515152,3.44527433652785)(1.02525252525253,3.22159170915201)(1.03535353535354,2.98007866844196)(1.04545454545455,2.72720291841478)(1.05555555555556,2.46924712410922)(1.06565656565657,2.21205949113007)(1.07575757575758,1.96085180895002)(1.08585858585859,1.72005290392731)(1.0959595959596,1.49322041742778)(1.10606060606061,1.28300914133933)(1.11616161616162,1.09119021607309)(1.12626262626263,0.918712597692012)(1.13636363636364,0.765796455053753)(1.14646464646465,0.632047547851988)(1.15656565656566,0.516582029076324)(1.16666666666667,0.418152296748952)(1.17676767676768,0.33526623423835)(1.18686868686869,0.266294165681384)(1.1969696969697,0.209559878196801)(1.20707070707071,0.163413936958715)(1.21717171717172,0.126289110923729)(1.22727272727273,0.0967389623337099)(1.23737373737374,0.0734615105947801)(1.24747474747475,0.0553103809967306)(1.25757575757576,0.0412960401412182)(1.26767676767677,0.0305796682066529)(1.27777777777778,0.0224619936095399)(1.28787878787879,0.0163690849253865)(1.2979797979798,0.0118367154393141)(1.30808080808081,0.00849453234917383)(1.31818181818182,0.00605090723943805)(1.32828282828283,0.00427903654058354)(1.33838383838384,0.00300460954132954)(1.34848484848485,0.0020951684920701)(1.35858585858586,0.0014511463466919)(1.36868686868687,0.000998475412153401)(1.37878787878788,0.000682605826890556)(1.38888888888889,0.000463747442981728)(1.3989898989899,0.000313144139595422)(1.40909090909091,0.000210198852141701)(1.41919191919192,0.000140285067325001)(1.42929292929293,9.3101996038275e-05)(1.43939393939394,6.14531196024516e-05)(1.44949494949495,4.03493671800683e-05)(1.45959595959596,2.63576857184607e-05)(1.46969696969697,1.71326629741618e-05)(1.47979797979798,1.10830209586132e-05)(1.48989898989899,7.13633215666521e-06)(1.5,4.57449080273884e-06) 
};


\addplot [
color=blue,
dotted,
line width=1.5pt
]
coordinates{
 (0.5,0)(0.51010101010101,0)(0.52020202020202,0)(0.53030303030303,0)(0.54040404040404,0)(0.550505050505051,0)(0.560606060606061,0)(0.570707070707071,0)(0.580808080808081,0)(0.590909090909091,0)(0.601010101010101,0)(0.611111111111111,0)(0.621212121212121,0)(0.631313131313131,0)(0.641414141414141,0)(0.651515151515151,0.00691817925260757)(0.661616161616162,0.0152051941587658)(0.671717171717172,0.0259904143036079)(0.681818181818182,0.0588593835853172)(0.691919191919192,0.086705674131415)(0.702020202020202,0.109472455806007)(0.712121212121212,0.131342510768675)(0.722222222222222,0.17349161427518)(0.732323232323232,0.252889349086963)(0.742424242424242,0.331821672410819)(0.752525252525253,0.443693564825302)(0.762626262626263,0.599969208445891)(0.772727272727273,0.778632753467928)(0.782828282828283,0.95638079323594)(0.792929292929293,1.113499439735)(0.803030303030303,1.28556456209861)(0.813131313131313,1.50082552599458)(0.823232323232323,1.68531563839733)(0.833333333333333,1.88641140519425)(0.843434343434343,2.12023055488215)(0.853535353535354,2.34304449687732)(0.863636363636364,2.57729369862991)(0.873737373737374,2.81308769747959)(0.883838383838384,3.06397055782531)(0.893939393939394,3.34130258920678)(0.904040404040404,3.58050738040935)(0.914141414141414,3.74243238154392)(0.924242424242424,3.88732666757128)(0.934343434343434,3.97722692076891)(0.944444444444444,4.00845520227945)(0.954545454545455,3.98397226935926)(0.964646464646465,3.92736497424353)(0.974747474747475,3.85436950642205)(0.984848484848485,3.70177565628944)(0.994949494949495,3.50217514477097)(1.00505050505051,3.27393618313895)(1.01515151515152,3.0086888987859)(1.02525252525253,2.78078338645549)(1.03535353535354,2.53446117799809)(1.04545454545455,2.33485246048266)(1.05555555555556,2.18926818052368)(1.06565656565657,2.0194602424555)(1.07575757575758,1.8290535327936)(1.08585858585859,1.64010745736955)(1.0959595959596,1.46065975077962)(1.10606060606061,1.30869601087517)(1.11616161616162,1.18277771042704)(1.12626262626263,1.04749191397548)(1.13636363636364,0.95383549843484)(1.14646464646465,0.857171221562671)(1.15656565656566,0.76314732800874)(1.16666666666667,0.671492851652623)(1.17676767676768,0.575599826376056)(1.18686868686869,0.493987845261343)(1.1969696969697,0.410522484523252)(1.20707070707071,0.334180377908329)(1.21717171717172,0.267612591189197)(1.22727272727273,0.215044918933633)(1.23737373737374,0.167649685176332)(1.24747474747475,0.133165083632764)(1.25757575757576,0.120698612546768)(1.26767676767677,0.111485093965696)(1.27777777777778,0.0971920665131183)(1.28787878787879,0.0817667179343298)(1.2979797979798,0.0683031913350334)(1.30808080808081,0.0559859796394187)(1.31818181818182,0.0460147030788983)(1.32828282828283,0.0335036720826256)(1.33838383838384,0.0264068311653312)(1.34848484848485,0.0202851025673958)(1.35858585858586,0.0128934967515842)(1.36868686868687,0.00423201371789597)(1.37878787878788,0)(1.38888888888889,0)(1.3989898989899,0)(1.40909090909091,0)(1.41919191919192,0)(1.42929292929293,0)(1.43939393939394,0)(1.44949494949495,0)(1.45959595959596,0)(1.46969696969697,0)(1.47979797979798,0)(1.48989898989899,0)(1.5,0) 
};

\addplot [
color=green,
dashed,
line width=1.5pt
]
coordinates{
 (0.5,0)(0.51010101010101,0)(0.52020202020202,0)(0.53030303030303,0)(0.54040404040404,0)(0.550505050505051,0)(0.560606060606061,0)(0.570707070707071,0)(0.580808080808081,0.00937170436966043)(0.590909090909091,0.0180512956346917)(0.601010101010101,0.0252853034219152)(0.611111111111111,0.031073727731331)(0.621212121212121,0.0363530582185176)(0.631313131313131,0.0491479014254567)(0.641414141414141,0.0590515776767805)(0.651515151515151,0.0660640869724887)(0.661616161616162,0.0818099508631939)(0.671717171717172,0.101459934826528)(0.681818181818182,0.115327584878632)(0.691919191919192,0.130027967576639)(0.702020202020202,0.153877513695042)(0.712121212121212,0.196320320883782)(0.722222222222222,0.24368854310168)(0.732323232323232,0.319338228673599)(0.742424242424242,0.396601591622687)(0.752525252525253,0.484788796851946)(0.762626262626263,0.578246470279866)(0.772727272727273,0.704602087489765)(0.782828282828283,0.842888817671219)(0.792929292929293,0.963911515966403)(0.803030303030303,1.09501240768598)(0.813131313131313,1.25077497819507)(0.823232323232323,1.3926756822354)(0.833333333333333,1.5741808634848)(0.843434343434343,1.79077611063449)(0.853535353535354,1.99971850280333)(0.863636363636364,2.1997303179949)(0.873737373737374,2.37639863594839)(0.883838383838384,2.57180881350705)(0.893939393939394,2.73475865575553)(0.904040404040404,2.88420101001749)(0.914141414141414,3.05172767067586)(0.924242424242424,3.24802931022092)(0.934343434343434,3.42139309652778)(0.944444444444444,3.55061398838687)(0.954545454545455,3.69825229701029)(0.964646464646465,3.81296672883754)(0.974747474747475,3.88667402553109)(0.984848484848485,3.93481773020895)(0.994949494949495,3.95401105756326)(1.00505050505051,3.90332000968386)(1.01515151515152,3.76576188765402)(1.02525252525253,3.54705807674812)(1.03535353535354,3.30388258930054)(1.04545454545455,3.02093789239746)(1.05555555555556,2.69317031419517)(1.06565656565657,2.38697269906351)(1.07575757575758,2.11337825996663)(1.08585858585859,1.86240792200115)(1.0959595959596,1.62880159845974)(1.10606060606061,1.46114436036457)(1.11616161616162,1.32098036770278)(1.12626262626263,1.22209196508588)(1.13636363636364,1.12851834326921)(1.14646464646465,1.02933995030923)(1.15656565656566,0.927902905607658)(1.16666666666667,0.811235265210471)(1.17676767676768,0.677365976459897)(1.18686868686869,0.548132107836291)(1.1969696969697,0.448174406882309)(1.20707070707071,0.335600715078039)(1.21717171717172,0.235612481256549)(1.22727272727273,0.154494287527808)(1.23737373737374,0.1130500008288)(1.24747474747475,0.0709931337361392)(1.25757575757576,0.0525657368424524)(1.26767676767677,0.0431762041106602)(1.27777777777778,0.038577796223231)(1.28787878787879,0.0358637439581842)(1.2979797979798,0.0317041082153296)(1.30808080808081,0.0260988889946675)(1.31818181818182,0.0190480862961974)(1.32828282828283,0.0105517001199198)(1.33838383838384,0.0006097304658346)(1.34848484848485,0)(1.35858585858586,0)(1.36868686868687,0)(1.37878787878788,0)(1.38888888888889,0)(1.3989898989899,0)(1.40909090909091,0)(1.41919191919192,0)(1.42929292929293,0)(1.43939393939394,0)(1.44949494949495,0)(1.45959595959596,0)(1.46969696969697,0)(1.47979797979798,0)(1.48989898989899,0)(1.5,0) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.5pt
]
coordinates{
 (0.5,0)(0.51010101010101,0)(0.52020202020202,0)(0.53030303030303,0)(0.54040404040404,0)(0.550505050505051,0)(0.560606060606061,0)(0.570707070707071,0)(0.580808080808081,0)(0.590909090909091,0)(0.601010101010101,0)(0.611111111111111,0)(0.621212121212121,0.000734111724891584)(0.631313131313131,0.0134620622185469)(0.641414141414141,0.0292734258183334)(0.651515151515151,0.0479905679454977)(0.661616161616162,0.0671920241305292)(0.671717171717172,0.0869840743491656)(0.681818181818182,0.107365771742184)(0.691919191919192,0.12302270901917)(0.702020202020202,0.145922530821541)(0.712121212121212,0.192876672583168)(0.722222222222222,0.275410314343589)(0.732323232323232,0.372052758987415)(0.742424242424242,0.490334285335772)(0.752525252525253,0.612530255663526)(0.762626262626263,0.725903118792444)(0.772727272727273,0.841847298809477)(0.782828282828283,0.980103236647597)(0.792929292929293,1.16075544542653)(0.803030303030303,1.34846975618649)(0.813131313131313,1.56125468163777)(0.823232323232323,1.74648520547103)(0.833333333333333,1.93091844766356)(0.843434343434343,2.18559205077424)(0.853535353535354,2.41006215256421)(0.863636363636364,2.61057438585669)(0.873737373737374,2.81157558574848)(0.883838383838384,3.01844781795989)(0.893939393939394,3.1815118056907)(0.904040404040404,3.35141062719917)(0.914141414141414,3.53093180368886)(0.924242424242424,3.65091126294088)(0.934343434343434,3.70990858513341)(0.944444444444444,3.73846714294631)(0.954545454545455,3.7451337033031)(0.964646464646465,3.73236629860844)(0.974747474747475,3.6724093210244)(0.984848484848485,3.54159132116366)(0.994949494949495,3.37117291974842)(1.00505050505051,3.25998130534488)(1.01515151515152,3.13713186881154)(1.02525252525253,2.98835450805597)(1.03535353535354,2.82272483281398)(1.04545454545455,2.63090087127934)(1.05555555555556,2.39695700382891)(1.06565656565657,2.15693660305911)(1.07575757575758,1.95678262081264)(1.08585858585859,1.76282268384901)(1.0959595959596,1.5588133031553)(1.10606060606061,1.36447988613606)(1.11616161616162,1.19524377758958)(1.12626262626263,1.0589296466139)(1.13636363636364,0.908860940923426)(1.14646464646465,0.766529962894237)(1.15656565656566,0.62762349189575)(1.16666666666667,0.518467031059251)(1.17676767676768,0.447323933731467)(1.18686868686869,0.396016835665992)(1.1969696969697,0.355436434996707)(1.20707070707071,0.313209431229286)(1.21717171717172,0.278830413727648)(1.22727272727273,0.231659844019799)(1.23737373737374,0.185895761573094)(1.24747474747475,0.149729796980845)(1.25757575757576,0.111752633568228)(1.26767676767677,0.0806572659081752)(1.27777777777778,0.0659050816392065)(1.28787878787879,0.0541576787879927)(1.2979797979798,0.0432561943858225)(1.30808080808081,0.0299923299256361)(1.31818181818182,0.0143660854074324)(1.32828282828283,0.00467368645829151)(1.33838383838384,0)(1.34848484848485,0)(1.35858585858586,0)(1.36868686868687,0)(1.37878787878788,0)(1.38888888888889,0)(1.3989898989899,0)(1.40909090909091,0)(1.41919191919192,0)(1.42929292929293,0)(1.43939393939394,0)(1.44949494949495,0)(1.45959595959596,0)(1.46969696969697,0)(1.47979797979798,0)(1.48989898989899,0)(1.5,0) 
};

\addplot [
color=blue,
dashed,
mark=asterisk,
mark options={solid}
]
coordinates{
 (0.5,0)(0.51010101010101,0)(0.52020202020202,0)(0.53030303030303,0)(0.54040404040404,0)(0.550505050505051,0)(0.560606060606061,0)(0.570707070707071,0)(0.580808080808081,0)(0.590909090909091,0.00770113062979839)(0.601010101010101,0.0146965362506211)(0.611111111111111,0.0206790702844871)(0.621212121212121,0.0256487327313963)(0.631313131313131,0.0352224233369152)(0.641414141414141,0.0454380647662249)(0.651515151515151,0.0608405698199168)(0.661616161616162,0.103932555925006)(0.671717171717172,0.144501875872847)(0.681818181818182,0.191390016270252)(0.691919191919192,0.243790311222431)(0.702020202020202,0.314759750427716)(0.712121212121212,0.402438717622952)(0.722222222222222,0.486185898700922)(0.732323232323232,0.571151179296499)(0.742424242424242,0.652073741136603)(0.752525252525253,0.72331780505758)(0.762626262626263,0.791965719311374)(0.772727272727273,0.869492053173051)(0.782828282828283,0.970863394418665)(0.792929292929293,1.11013414832141)(0.803030303030303,1.2881409059002)(0.813131313131313,1.48392232907601)(0.823232323232323,1.67260850589863)(0.833333333333333,1.89660609757884)(0.843434343434343,2.12387572034097)(0.853535353535354,2.33247554719817)(0.863636363636364,2.51440947641824)(0.873737373737374,2.69989450450349)(0.883838383838384,2.89728923258266)(0.893939393939394,3.09367301502389)(0.904040404040404,3.28341812851247)(0.914141414141414,3.40779817400161)(0.924242424242424,3.48192954789195)(0.934343434343434,3.51895816104668)(0.944444444444444,3.51472967126226)(0.954545454545455,3.49674883343044)(0.964646464646465,3.4616518741005)(0.974747474747475,3.43171190241515)(0.984848484848485,3.37572096955247)(0.994949494949495,3.30379828841666)(1.00505050505051,3.2366937889083)(1.01515151515152,3.13660439399683)(1.02525252525253,2.99900114154055)(1.03535353535354,2.81703729209927)(1.04545454545455,2.6160459288834)(1.05555555555556,2.41131984808167)(1.06565656565657,2.21469919820519)(1.07575757575758,2.01884672779798)(1.08585858585859,1.80191729604883)(1.0959595959596,1.60310478379379)(1.10606060606061,1.42141836177748)(1.11616161616162,1.25755521713109)(1.12626262626263,1.10081753193419)(1.13636363636364,0.947699575699245)(1.14646464646465,0.813404006139095)(1.15656565656566,0.681788270115783)(1.16666666666667,0.599040413219147)(1.17676767676768,0.530413989986207)(1.18686868686869,0.467321212606622)(1.1969696969697,0.410874653410699)(1.20707070707071,0.363240956010356)(1.21717171717172,0.325287992238679)(1.22727272727273,0.278459338227478)(1.23737373737374,0.232092086703889)(1.24747474747475,0.179788587488514)(1.25757575757576,0.140606904714604)(1.26767676767677,0.103208260365317)(1.27777777777778,0.0805715927753113)(1.28787878787879,0.057349178149282)(1.2979797979798,0.0393669236104106)(1.30808080808081,0.0270730959868338)(1.31818181818182,0.0127535251893429)(1.32828282828283,0.00193430698176931)(1.33838383838384,0)(1.34848484848485,0)(1.35858585858586,0)(1.36868686868687,0)(1.37878787878788,0)(1.38888888888889,0)(1.3989898989899,0)(1.40909090909091,0)(1.41919191919192,0)(1.42929292929293,0)(1.43939393939394,0)(1.44949494949495,0)(1.45959595959596,0)(1.46969696969697,0)(1.47979797979798,0)(1.48989898989899,0)(1.5,0) 
};

\end{axis}

\end{tikzpicture}%
